Method for Measuring the Momentum-Dependent Relative Phase of the Superconducting Gap of High-Temperature Superconductors

The phase variation of the superconducting gap over the (normal) Fermi surface of the high-temperature superconductors remains a significant unresolved question. Is the phase of the gap constant, does it change sign, or is it perhaps complex? A detailed answer to this question would provide important constraints on various pairing mechanisms. Here we propose a new method for measuring the relative gap PHASE on the Fermi surface which is direct, is angle-resolved, and probes the bulk. The required experiments involve measuring phonon linewidths in the normal and superconducting state, with resolution available in current facilities. We primarily address the La_1.85Sr_.15CuO_4 material, but also propose a more detailed study of a specific phonon in Bi_2Sr_2CaCu_2O_8.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%% CUT HERE - Figure 1 begins below
%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
247 810 M 2231 810 L
247 2802 M 2231 2802 L
247 810 M 247 2802 L
2231 810 M 2231 2802 L
CS [] 0 setdash M
2176 1806 M 2175 1816 L
2170 1825 L
2164 1834 L
2156 1843 L
2147 1852 L
2138 1860 L
2129 1869 L
2119 1877 L
2109 1885 L
2100 1893 L
2090 1901 L
2081 1908 L
2071 1915 L
2062 1923 L
2053 1930 L
2044 1937 L
2036 1943 L
2027 1950 L
2019 1957 L
2010 1963 L
2002 1969 L
1994 1976 L
1987 1982 L
1979 1988 L
1971 1994 L
1964 2000 L
1957 2006 L
1950 2011 L
1943 2017 L
1936 2023 L
1929 2028 L
1922 2033 L
1916 2039 L
1909 2044 L
1903 2049 L
1897 2055 L
1891 2060 L
1884 2065 L
1878 2070 L
1872 2075 L
1867 2080 L
1861 2085 L
1855 2090 L
1849 2094 L
1844 2099 L
1838 2104 L
1833 2109 L
1827 2114 L
1822 2118 L
1817 2123 L
1812 2127 L
1806 2132 L
1801 2137 L
1796 2141 L
1791 2146 L
1786 2150 L
1781 2155 L
1776 2159 L
1771 2164 L
1767 2168 L
1762 2173 L
1757 2177 L
1752 2182 L
1747 2186 L
1743 2190 L
1738 2195 L
1734 2199 L
1729 2204 L
1724 2208 L
1720 2212 L
1715 2217 L
1711 2221 L
1706 2226 L
1702 2230 L
1697 2234 L
1693 2239 L
1688 2243 L
1684 2248 L
1680 2252 L
1675 2257 L
1671 2261 L
1666 2265 L
1662 2270 L
1657 2275 L
1653 2279 L
1649 2284 L
1644 2288 L
1640 2293 L
1636 2297 L
1631 2302 L
1627 2307 L
1622 2311 L
1618 2316 L
1614 2321 L
1609 2325 L
1605 2330 L
1600 2335 L
1596 2340 L
1591 2345 L
1587 2350 L
1583 2355 L
1578 2360 L
1574 2365 L
1569 2370 L
1564 2375 L
1560 2380 L
1555 2386 L
1551 2391 L
1546 2396 L
1541 2402 L
1537 2407 L
1532 2413 L
1527 2418 L
1522 2424 L
1517 2430 L
1512 2435 L
1507 2441 L
1502 2447 L
1497 2453 L
1492 2459 L
1487 2466 L
1482 2472 L
1477 2478 L
1472 2485 L
1466 2491 L
1461 2498 L
1455 2505 L
1450 2512 L
1444 2519 L
1438 2526 L
1433 2533 L
1427 2541 L
1421 2548 L
1415 2556 L
1409 2564 L
1403 2572 L
1396 2580 L
1390 2588 L
1383 2596 L
1377 2605 L
1370 2614 L
1363 2623 L
1356 2632 L
1349 2641 L
1341 2650 L
1334 2660 L
1326 2669 L
1319 2679 L
1311 2689 L
1302 2698 L
1294 2708 L
1286 2717 L
1277 2726 L
1268 2734 L
1259 2741 L
1250 2745 L
1240 2747 L
1231 2745 L
1222 2741 L
1212 2735 L
1203 2727 L
1195 2719 L
1186 2709 L
1178 2700 L
1170 2690 L
1162 2680 L
1154 2671 L
1146 2661 L
1139 2652 L
1131 2642 L
1124 2633 L
1117 2624 L
1110 2615 L
1103 2606 L
1097 2598 L
1090 2589 L
1084 2581 L
1077 2573 L
1071 2565 L
1065 2557 L
1059 2549 L
1053 2542 L
1047 2534 L
1041 2527 L
1036 2520 L
1030 2513 L
1024 2506 L
1019 2499 L
1014 2493 L
1008 2486 L
1003 2479 L
998 2473 L
992 2467 L
987 2460 L
982 2454 L
977 2448 L
972 2442 L
967 2436 L
962 2431 L
957 2425 L
953 2419 L
948 2414 L
943 2408 L
938 2403 L
934 2397 L
929 2392 L
924 2386 L
920 2381 L
915 2376 L
911 2371 L
906 2366 L
902 2361 L
897 2356 L
893 2351 L
888 2346 L
884 2341 L
879 2336 L
875 2331 L
870 2326 L
866 2321 L
861 2317 L
857 2312 L
853 2307 L
848 2303 L
844 2298 L
840 2293 L
835 2289 L
831 2284 L
826 2280 L
822 2275 L
818 2271 L
813 2266 L
809 2262 L
804 2257 L
800 2253 L
796 2248 L
791 2244 L
787 2240 L
782 2235 L
778 2231 L
773 2226 L
769 2222 L
764 2218 L
760 2213 L
755 2209 L
751 2204 L
746 2200 L
741 2196 L
737 2191 L
732 2187 L
727 2182 L
723 2178 L
718 2173 L
713 2169 L
708 2165 L
703 2160 L
698 2156 L
694 2151 L
689 2147 L
684 2142 L
678 2137 L
673 2133 L
668 2128 L
663 2124 L
658 2119 L
652 2114 L
647 2110 L
641 2105 L
636 2100 L
630 2095 L
625 2090 L
619 2086 L
613 2081 L
607 2076 L
601 2071 L
595 2066 L
589 2061 L
583 2055 L
577 2050 L
571 2045 L
564 2040 L
557 2034 L
551 2029 L
544 2023 L
537 2018 L
530 2012 L
523 2006 L
516 2001 L
509 1995 L
501 1989 L
493 1983 L
486 1977 L
478 1970 L
470 1964 L
461 1958 L
453 1951 L
CS M
445 1944 L
436 1938 L
427 1931 L
418 1924 L
409 1917 L
400 1909 L
390 1902 L
381 1894 L
371 1886 L
361 1878 L
352 1870 L
342 1862 L
333 1853 L
324 1844 L
316 1835 L
309 1826 L
305 1817 L
303 1808 L
304 1798 L
308 1789 L
314 1780 L
321 1771 L
330 1762 L
339 1753 L
349 1745 L
358 1737 L
368 1729 L
378 1721 L
387 1713 L
397 1706 L
406 1698 L
415 1691 L
424 1684 L
433 1677 L
442 1670 L
450 1663 L
459 1657 L
467 1650 L
475 1644 L
483 1638 L
491 1631 L
499 1625 L
506 1619 L
514 1614 L
521 1608 L
528 1602 L
535 1596 L
542 1591 L
549 1585 L
555 1580 L
562 1574 L
568 1569 L
575 1564 L
581 1559 L
587 1553 L
594 1548 L
599 1543 L
605 1538 L
611 1533 L
617 1528 L
623 1523 L
629 1519 L
634 1514 L
640 1509 L
645 1504 L
651 1499 L
656 1495 L
661 1490 L
666 1485 L
672 1481 L
677 1476 L
682 1472 L
687 1467 L
692 1463 L
697 1458 L
702 1454 L
707 1449 L
712 1445 L
716 1440 L
721 1436 L
726 1431 L
731 1427 L
735 1423 L
740 1418 L
745 1414 L
749 1409 L
754 1405 L
758 1401 L
763 1396 L
767 1392 L
772 1387 L
776 1383 L
781 1379 L
785 1374 L
790 1370 L
794 1365 L
799 1361 L
803 1356 L
807 1352 L
812 1347 L
816 1343 L
821 1339 L
825 1334 L
829 1329 L
834 1325 L
838 1320 L
843 1316 L
847 1311 L
851 1306 L
856 1302 L
860 1297 L
864 1292 L
869 1288 L
873 1283 L
878 1278 L
882 1273 L
887 1268 L
891 1263 L
896 1258 L
900 1253 L
905 1248 L
909 1243 L
914 1238 L
918 1233 L
923 1228 L
928 1222 L
932 1217 L
937 1212 L
942 1206 L
946 1201 L
951 1195 L
956 1189 L
961 1184 L
966 1178 L
971 1172 L
976 1166 L
981 1160 L
986 1154 L
991 1148 L
996 1141 L
1001 1135 L
1006 1128 L
1012 1122 L
1017 1115 L
1023 1108 L
1028 1101 L
1034 1095 L
1039 1087 L
1045 1080 L
1051 1073 L
1057 1065 L
1063 1058 L
1069 1050 L
1075 1042 L
1082 1034 L
1088 1026 L
1095 1017 L
1101 1009 L
1108 1000 L
1115 991 L
1122 982 L
1129 973 L
1136 964 L
1144 954 L
1151 945 L
1159 935 L
1167 925 L
1175 916 L
1183 906 L
1192 897 L
1201 888 L
1210 880 L
1219 873 L
1228 868 L
1237 866 L
1247 866 L
1256 870 L
1265 876 L
1274 884 L
1283 892 L
1291 901 L
1300 911 L
1308 921 L
1316 930 L
1324 940 L
1332 950 L
1339 959 L
1346 969 L
1354 978 L
1361 987 L
1368 996 L
1374 1005 L
1381 1013 L
1388 1022 L
1394 1030 L
1401 1038 L
1407 1046 L
1413 1054 L
1419 1062 L
1425 1069 L
1431 1077 L
1437 1084 L
1442 1091 L
1448 1098 L
1454 1105 L
1459 1112 L
1464 1119 L
1470 1125 L
1475 1132 L
1480 1138 L
1486 1145 L
1491 1151 L
1496 1157 L
1501 1163 L
1506 1169 L
1511 1175 L
1516 1181 L
1521 1187 L
1525 1192 L
1530 1198 L
1535 1203 L
1540 1209 L
1544 1214 L
1549 1220 L
1554 1225 L
1558 1230 L
1563 1236 L
1568 1241 L
1572 1246 L
1577 1251 L
1581 1256 L
1586 1261 L
1590 1266 L
1595 1271 L
1599 1276 L
1603 1280 L
1608 1285 L
1612 1290 L
1617 1295 L
1621 1300 L
1625 1304 L
1630 1309 L
1634 1314 L
1639 1318 L
1643 1323 L
1647 1327 L
1652 1332 L
1656 1336 L
1661 1341 L
1665 1345 L
1669 1350 L
1674 1354 L
1678 1359 L
1683 1363 L
1687 1368 L
1691 1372 L
1696 1376 L
1700 1381 L
1705 1385 L
1709 1390 L
1714 1394 L
1718 1398 L
1723 1403 L
1728 1407 L
1732 1412 L
1737 1416 L
1741 1420 L
1746 1425 L
1751 1429 L
1755 1434 L
1760 1438 L
1765 1443 L
1770 1447 L
1775 1452 L
1780 1456 L
1785 1461 L
1790 1465 L
1795 1470 L
1800 1474 L
1805 1479 L
1810 1483 L
1815 1488 L
1820 1493 L
1826 1497 L
1831 1502 L
1837 1507 L
1842 1511 L
1848 1516 L
1853 1521 L
1859 1526 L
1865 1531 L
1871 1536 L
1877 1541 L
1882 1546 L
1889 1551 L
1895 1556 L
1901 1561 L
1907 1567 L
1914 1572 L
1920 1577 L
CS M
1927 1583 L
1934 1588 L
1941 1594 L
1948 1599 L
1955 1605 L
1962 1611 L
1969 1617 L
1977 1622 L
1984 1629 L
1992 1635 L
2000 1641 L
2008 1647 L
2016 1654 L
2024 1660 L
2033 1667 L
2042 1674 L
2050 1681 L
2059 1687 L
2068 1695 L
2078 1702 L
2087 1709 L
2097 1717 L
2106 1725 L
2116 1733 L
2126 1741 L
2135 1749 L
2145 1758 L
2153 1767 L
2162 1775 L
2169 1785 L
2174 1794 L
2176 1803 L
1180 2603 M CS [] 0 setdash M
1244 2625 M 1244 2534 L
1249 2625 M 1249 2534 L
1244 2612 M 1236 2620 L
1227 2625 L
1219 2625 L
1206 2620 L
1197 2612 L
1193 2599 L
1193 2590 L
1197 2577 L
1206 2569 L
1219 2564 L
1227 2564 L
1236 2569 L
1244 2577 L
1219 2625 M 1210 2620 L
1201 2612 L
1197 2599 L
1197 2590 L
1201 2577 L
1210 2569 L
1219 2564 L
1231 2534 M 1262 2534 L
CS [] 0 setdash M
1259 2563 M CS [] 0 setdash M
1259 2541 F (1) T
CS [] 0 setdash M
1180 2648 M 1246 2648 L
1230 2640 L
1246 2648 M 1230 2656 L
1120 2205 M CS [] 0 setdash M
1185 2226 M 1185 2136 L
1189 2226 M 1189 2136 L
1185 2213 M 1176 2222 L
1168 2226 L
1159 2226 L
1146 2222 L
1138 2213 L
1133 2200 L
1133 2192 L
1138 2179 L
1146 2170 L
1159 2166 L
1168 2166 L
1176 2170 L
1185 2179 L
1159 2226 M 1150 2222 L
1142 2213 L
1138 2200 L
1138 2192 L
1142 2179 L
1150 2170 L
1159 2166 L
1172 2136 M 1202 2136 L
CS [] 0 setdash M
1200 2165 M CS [] 0 setdash M
1200 2143 F (2) T
CS [] 0 setdash M
1537 1846 M CS [] 0 setdash M
1601 1867 M 1601 1777 L
1606 1867 M 1606 1777 L
1601 1855 M 1593 1863 L
1584 1867 L
1576 1867 L
1563 1863 L
1554 1855 L
1550 1842 L
1550 1833 L
1554 1820 L
1563 1812 L
1576 1807 L
1584 1807 L
1593 1812 L
1601 1820 L
1576 1867 M 1567 1863 L
1559 1855 L
1554 1842 L
1554 1833 L
1559 1820 L
1567 1812 L
1576 1807 L
1589 1777 M 1619 1777 L
1640 1846 M 1718 1846 L
1756 1898 M 1756 1807 L
1760 1898 M 1760 1807 L
1803 1867 M 1760 1824 L
1782 1842 M 1808 1807 L
1778 1842 M 1803 1807 L
1743 1898 M 1760 1898 L
1790 1867 M 1816 1867 L
1743 1807 M 1773 1807 L
1790 1807 M 1816 1807 L
CS [] 0 setdash M
1616 1806 M CS [] 0 setdash M
1616 1784 F (2) T
CS [] 0 setdash M
1815 1806 M CS [] 0 setdash M
1815 1784 F (O) T
CS [] 0 setdash M
1418 2165 M CS [] 0 setdash M
1439 2216 M 1439 2126 L
1444 2216 M 1444 2126 L
1487 2186 M 1444 2143 L
1465 2161 M 1491 2126 L
1461 2161 M 1487 2126 L
1426 2216 M 1444 2216 L
1474 2186 M 1500 2186 L
1426 2126 M 1457 2126 L
1474 2126 M 1500 2126 L
CS [] 0 setdash M
1497 2125 M CS [] 0 setdash M
1497 2103 F (O) T
CS [] 0 setdash M
1418 2230 M 1484 2230 L
1468 2237 L
1484 2230 M 1468 2222 L
1735 1911 M 1802 1911 L
1785 1919 L
1802 1911 M 1785 1903 L
1537 1891 M 1603 1891 L
1587 1899 L
1603 1891 M 1587 1883 L
1120 2249 M 1187 2249 L
1170 2241 L
1187 2249 M 1170 2257 L
1681 2250 M B
1695 2237 M 1695 2263 L
1668 2263 L
1668 2237 L
1695 2237 L
CF M
1681 1362 M B
1695 1349 M 1695 1375 L
1668 1375 L
1668 1349 L
1695 1349 L
CF M
797 2250 M B
811 2237 M 811 2263 L
784 2263 L
784 2237 L
811 2237 L
CF M
797 1362 M B
811 1349 M 811 1375 L
784 1375 L
784 1349 L
811 1349 L
CF M
1200 1727 M CS [] 0 setdash M
1221 1778 M 1221 1688 L
1226 1778 M 1226 1688 L
1208 1778 M 1273 1778 L
1273 1752 L
1268 1778 L
1208 1688 M 1238 1688 L
CS [] 0 setdash M
2132 2703 M CS [] 0 setdash M
2145 2754 M 2201 2664 L
2149 2754 M 2205 2664 L
2205 2754 M 2145 2664 L
2136 2754 M 2162 2754 L
2188 2754 M 2214 2754 L
2136 2664 M 2162 2664 L
2188 2664 M 2214 2664 L
CS [] 0 setdash M
1537 2603 M CS [] 0 setdash M
1593 2642 M 1593 2564 L
1554 2603 M 1632 2603 L
CS [] 0 setdash M
2033 2105 M CS [] 0 setdash M
2050 2105 M 2128 2105 L
CS [] 0 setdash M
2033 1507 M CS [] 0 setdash M
2050 1507 M 2128 1507 L
CS [] 0 setdash M
1537 1009 M CS [] 0 setdash M
1593 1048 M 1593 971 L
1554 1009 M 1632 1009 L
CS [] 0 setdash M
942 1009 M CS [] 0 setdash M
998 1048 M 998 971 L
959 1009 M 1036 1009 L
CS [] 0 setdash M
446 1507 M CS [] 0 setdash M
463 1507 M 540 1507 L
CS [] 0 setdash M
446 2105 M CS [] 0 setdash M
463 2105 M 540 2105 L
CS [] 0 setdash M
942 2603 M CS [] 0 setdash M
998 2642 M 998 2564 L
959 2603 M 1036 2603 L
CS [] 0 setdash M
CS M 3 0.5 add setlinewidth
1041 2523 M CS [] 0 setdash M
1041 2523 M 1438 2523 L
1378 2507 L
1438 2523 M 1378 2539 L
CS [6 12] 0 setdash M
2033 1946 M 2231 1946 L
247 1946 M 446 1946 L
CS [] 0 setdash M
446 1946 M 386 1962 L
446 1946 M 386 1930 L
1993 1637 M 1934 1627 L
1993 1637 M 1938 1667 L
1993 1637 M 1239 1806 L
1478 2474 L
1239 1806 M CS [32 24] 0 setdash M
1239 1806 M 486 1976 L
CS [] 0 setdash M
486 1976 M 1478 2474 L
1430 2430 L
1478 2474 M 1410 2460 L
1478 2474 M 1444 2418 L
1478 2474 M 1472 2404 L
stroke
grestore
showpage
%%%%%%%%%%%%%%%%% CUT HERE - Figure 2 begins below
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
927 400 M 2733 400 L
927 400 M 927 452 L
1017 400 M 1017 426 L
1108 400 M 1108 426 L
1198 400 M 1198 426 L
1288 400 M 1288 426 L
1379 400 M 1379 452 L
1469 400 M 1469 426 L
1559 400 M 1559 426 L
1649 400 M 1649 426 L
1740 400 M 1740 426 L
1830 400 M 1830 452 L
1920 400 M 1920 426 L
2011 400 M 2011 426 L
2101 400 M 2101 426 L
2191 400 M 2191 426 L
2282 400 M 2282 452 L
2372 400 M 2372 426 L
2462 400 M 2462 426 L
2552 400 M 2552 426 L
2643 400 M 2643 426 L
2733 400 M 2733 452 L
895 324 M 914 349 M 921 352 L
930 362 L
930 294 L
927 359 M 927 294 L
914 294 M 943 294 L
1298 324 M 1317 349 M 1324 352 L
1333 362 L
1333 294 L
1330 359 M 1330 294 L
1317 294 M 1346 294 L
1379 301 M 1375 298 L
1379 294 L
1382 298 L
1379 301 L
1411 362 M 1404 330 L
1411 336 L
1420 340 L
1430 340 L
1440 336 L
1446 330 L
1449 320 L
1449 314 L
1446 304 L
1440 298 L
1430 294 L
1420 294 L
1411 298 L
1408 301 L
1404 307 L
1404 311 L
1408 314 L
1411 311 L
1408 307 L
1430 340 M 1436 336 L
1443 330 L
1446 320 L
1446 314 L
1443 304 L
1436 298 L
1430 294 L
1411 362 M 1443 362 L
1411 359 M 1427 359 L
1443 362 L
1798 324 M 1811 349 M 1814 346 L
1811 343 L
1807 346 L
1807 349 L
1811 356 L
1814 359 L
1824 362 L
1836 362 L
1846 359 L
1849 356 L
1853 349 L
1853 343 L
1849 336 L
1840 330 L
1824 324 L
1817 320 L
1811 314 L
1807 304 L
1807 294 L
1836 362 M 1843 359 L
1846 356 L
1849 349 L
1849 343 L
1846 336 L
1836 330 L
1824 324 L
1807 301 M 1811 304 L
1817 304 L
1833 298 L
1843 298 L
1849 301 L
1853 304 L
1817 304 M 1833 294 L
1846 294 L
1849 298 L
1853 304 L
1853 311 L
2201 324 M 2214 349 M 2217 346 L
2214 343 L
2211 346 L
2211 349 L
2214 356 L
2217 359 L
2227 362 L
2240 362 L
2249 359 L
2252 356 L
2256 349 L
2256 343 L
2252 336 L
2243 330 L
2227 324 L
2220 320 L
2214 314 L
2211 304 L
2211 294 L
2240 362 M 2246 359 L
2249 356 L
2252 349 L
2252 343 L
2249 336 L
2240 330 L
2227 324 L
2211 301 M 2214 304 L
2220 304 L
2236 298 L
2246 298 L
2252 301 L
2256 304 L
2220 304 M 2236 294 L
2249 294 L
2252 298 L
2256 304 L
2256 311 L
2281 301 M 2278 298 L
2281 294 L
2285 298 L
2281 301 L
2314 362 M 2307 330 L
2314 336 L
2323 340 L
2333 340 L
2343 336 L
2349 330 L
2352 320 L
2352 314 L
2349 304 L
2343 298 L
2333 294 L
2323 294 L
2314 298 L
2310 301 L
2307 307 L
2307 311 L
2310 314 L
2314 311 L
2310 307 L
2333 340 M 2339 336 L
2346 330 L
2349 320 L
2349 314 L
2346 304 L
2339 298 L
2333 294 L
2314 362 M 2346 362 L
2314 359 M 2330 359 L
2346 362 L
2701 324 M 2714 349 M 2717 346 L
2714 343 L
2710 346 L
2710 349 L
2714 356 L
2717 359 L
2727 362 L
2739 362 L
2749 359 L
2752 352 L
2752 343 L
2749 336 L
2739 333 L
2730 333 L
2739 362 M 2746 359 L
2749 352 L
2749 343 L
2746 336 L
2739 333 L
2746 330 L
2752 324 L
2756 317 L
2756 307 L
2752 301 L
2749 298 L
2739 294 L
2727 294 L
2717 298 L
2714 301 L
2710 307 L
2710 311 L
2714 314 L
2717 311 L
2714 307 L
2749 327 M 2752 317 L
2752 307 L
2749 301 L
2746 298 L
2739 294 L
927 1640 M 2733 1640 L
927 1640 M 927 1589 L
1017 1640 M 1017 1614 L
1108 1640 M 1108 1614 L
1198 1640 M 1198 1614 L
1288 1640 M 1288 1614 L
1379 1640 M 1379 1589 L
1469 1640 M 1469 1614 L
1559 1640 M 1559 1614 L
1649 1640 M 1649 1614 L
1740 1640 M 1740 1614 L
1830 1640 M 1830 1589 L
1920 1640 M 1920 1614 L
2011 1640 M 2011 1614 L
2101 1640 M 2101 1614 L
2191 1640 M 2191 1614 L
2282 1640 M 2282 1589 L
2372 1640 M 2372 1614 L
2462 1640 M 2462 1614 L
2552 1640 M 2552 1614 L
2643 1640 M 2643 1614 L
2733 1640 M 2733 1589 L
927 400 M 927 1640 L
927 400 M 996 400 L
927 469 M 961 469 L
927 538 M 961 538 L
927 607 M 961 607 L
927 676 M 961 676 L
927 745 M 996 745 L
927 814 M 961 814 L
927 882 M 961 882 L
927 951 M 961 951 L
927 1020 M 961 1020 L
927 1089 M 996 1089 L
927 1158 M 961 1158 L
927 1227 M 961 1227 L
927 1296 M 961 1296 L
927 1364 M 961 1364 L
927 1433 M 996 1433 L
927 1502 M 961 1502 L
927 1571 M 961 1571 L
927 1640 M 961 1640 L
811 400 M 840 439 M 830 436 L
824 426 L
821 410 L
821 400 L
824 384 L
830 375 L
840 371 L
846 371 L
856 375 L
863 384 L
866 400 L
866 410 L
863 426 L
856 436 L
846 439 L
840 439 L
834 436 L
830 433 L
827 426 L
824 410 L
824 400 L
827 384 L
830 378 L
834 375 L
840 371 L
846 371 M 853 375 L
856 378 L
859 384 L
863 400 L
863 410 L
859 426 L
856 433 L
853 436 L
846 439 L
714 745 M 743 783 M 734 780 L
727 771 L
724 754 L
724 745 L
727 729 L
734 719 L
743 716 L
750 716 L
759 719 L
766 729 L
769 745 L
769 754 L
766 771 L
currentpoint stroke M
759 780 L
750 783 L
743 783 L
737 780 L
734 777 L
730 771 L
727 754 L
727 745 L
730 729 L
734 722 L
737 719 L
743 716 L
750 716 M 756 719 L
759 722 L
763 729 L
766 745 L
766 754 L
763 771 L
759 777 L
756 780 L
750 783 L
795 722 M 792 719 L
795 716 L
798 719 L
795 722 L
827 783 M 821 751 L
827 758 L
837 761 L
846 761 L
856 758 L
863 751 L
866 741 L
866 735 L
863 725 L
856 719 L
846 716 L
837 716 L
827 719 L
824 722 L
821 729 L
821 732 L
824 735 L
827 732 L
824 729 L
846 761 M 853 758 L
859 751 L
863 741 L
863 735 L
859 725 L
853 719 L
846 716 L
827 783 M 859 783 L
827 780 M 843 780 L
859 783 L
811 1089 M 830 1115 M 837 1118 L
846 1128 L
846 1060 L
843 1124 M 843 1060 L
830 1060 M 859 1060 L
714 1433 M 734 1459 M 740 1462 L
750 1472 L
750 1404 L
746 1469 M 746 1404 L
734 1404 M 763 1404 L
795 1411 M 792 1408 L
795 1404 L
798 1408 L
795 1411 L
827 1472 M 821 1440 L
827 1446 L
837 1449 L
846 1449 L
856 1446 L
862 1440 L
866 1430 L
866 1424 L
862 1414 L
856 1408 L
846 1404 L
837 1404 L
827 1408 L
824 1411 L
821 1417 L
821 1420 L
824 1424 L
827 1420 L
824 1417 L
846 1449 M 853 1446 L
859 1440 L
862 1430 L
862 1424 L
859 1414 L
853 1408 L
846 1404 L
827 1472 M 859 1472 L
827 1469 M 843 1469 L
859 1472 L
2733 400 M 2733 1640 L
2733 400 M 2664 400 L
2733 469 M 2699 469 L
2733 538 M 2699 538 L
2733 607 M 2699 607 L
2733 676 M 2699 676 L
2733 745 M 2664 745 L
2733 814 M 2699 814 L
2733 882 M 2699 882 L
2733 951 M 2699 951 L
2733 1020 M 2699 1020 L
2733 1089 M 2664 1089 L
2733 1158 M 2699 1158 L
2733 1227 M 2699 1227 L
2733 1296 M 2699 1296 L
2733 1364 M 2699 1364 L
2733 1433 M 2664 1433 L
2733 1502 M 2699 1502 L
2733 1571 M 2699 1571 L
2733 1640 M 2699 1640 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
927 402 M 928 402 L
932 402 L
936 402 L
940 402 L
944 402 L
948 402 L
952 402 L
956 402 L
960 402 L
964 402 L
968 402 L
971 402 L
975 402 L
979 402 L
983 402 L
987 402 L
991 402 L
995 402 L
999 402 L
1003 402 L
1007 402 L
1011 402 L
1015 402 L
1019 402 L
1023 402 L
1027 402 L
1031 402 L
1034 402 L
1038 402 L
1042 402 L
1046 402 L
1050 402 L
1054 402 L
1058 402 L
1062 402 L
1066 402 L
1070 402 L
1074 402 L
1078 402 L
1082 402 L
1086 402 L
1090 402 L
1093 402 L
1097 402 L
1101 402 L
1105 402 L
1109 402 L
1113 402 L
1117 402 L
1121 402 L
1125 402 L
1129 402 L
1133 402 L
1137 402 L
1141 402 L
1145 402 L
1148 402 L
1152 402 L
1156 402 L
1160 402 L
1164 402 L
1168 402 L
1172 402 L
1176 402 L
1180 402 L
1184 402 L
1188 402 L
1192 402 L
1196 402 L
1200 402 L
1204 402 L
1207 402 L
1211 402 L
1215 402 L
1219 402 L
1223 402 L
1227 402 L
1231 402 L
1235 402 L
1239 402 L
1243 402 L
1247 402 L
1251 402 L
1255 402 L
1259 402 L
1263 402 L
1266 402 L
1270 402 L
1274 402 L
1278 402 L
1282 402 L
1286 402 L
1290 402 L
1294 402 L
1298 402 L
1302 402 L
1306 402 L
1310 402 L
1314 402 L
1318 402 L
1321 402 L
1325 402 L
1329 402 L
1333 402 L
1337 402 L
1341 402 L
1345 402 L
1349 402 L
1353 402 L
1357 402 L
1361 402 L
1365 402 L
1369 402 L
1373 402 L
1377 402 L
1380 402 L
1384 402 L
1388 402 L
1392 402 L
1396 402 L
1400 402 L
1404 402 L
1408 402 L
1412 402 L
1416 402 L
1420 402 L
1424 402 L
1428 402 L
1432 402 L
1436 402 L
1439 402 L
1443 402 L
1447 402 L
1451 402 L
1455 402 L
1459 402 L
1463 402 L
1467 402 L
1471 402 L
1475 402 L
1479 402 L
1483 402 L
1487 402 L
1491 402 L
1494 402 L
1498 402 L
1502 402 L
1506 402 L
1510 402 L
1514 402 L
1518 402 L
1522 402 L
1526 402 L
1530 402 L
1534 402 L
1538 402 L
1542 402 L
1546 402 L
1550 402 L
1553 402 L
1557 402 L
1561 402 L
1565 402 L
1569 402 L
1573 402 L
1577 402 L
1581 402 L
1585 402 L
1589 402 L
1593 401 L
1597 401 L
1601 401 L
1605 401 L
1609 401 L
1613 401 L
1616 401 L
1620 401 L
1624 401 L
1628 401 L
1632 401 L
1636 401 L
1640 401 L
1644 401 L
currentpoint stroke M
1648 401 L
1652 401 L
1656 401 L
1660 401 L
1664 401 L
1668 401 L
1671 401 L
1675 401 L
1679 401 L
1683 401 L
1687 401 L
1691 401 L
1695 401 L
1699 401 L
1703 401 L
1707 401 L
1711 401 L
1715 401 L
1719 401 L
1723 401 L
1727 401 L
1730 401 L
1734 401 L
1738 401 L
1742 401 L
1746 401 L
1750 401 L
1754 401 L
1758 401 L
1762 401 L
1766 401 L
1770 401 L
1774 401 L
1778 401 L
1782 401 L
1786 401 L
1789 401 L
1793 401 L
1797 401 L
1801 401 L
1805 401 L
1809 401 L
1813 401 L
1817 401 L
1821 401 L
1825 401 L
1829 401 L
1830 1494 L
1834 1493 L
1838 1491 L
1842 1490 L
1846 1489 L
1850 1487 L
1854 1486 L
1857 1485 L
1861 1484 L
1865 1482 L
1869 1481 L
1873 1480 L
1877 1479 L
1881 1477 L
1885 1476 L
1889 1475 L
1893 1474 L
1897 1472 L
1901 1471 L
1905 1470 L
1909 1469 L
1913 1468 L
1917 1466 L
1920 1465 L
1924 1464 L
1928 1463 L
1932 1462 L
1936 1460 L
1940 1459 L
1944 1458 L
1948 1457 L
1952 1456 L
1956 1455 L
1960 1453 L
1964 1452 L
1968 1451 L
1972 1450 L
1976 1449 L
1979 1448 L
1983 1447 L
1987 1445 L
1991 1444 L
1995 1443 L
1999 1442 L
2003 1441 L
2007 1440 L
2011 1439 L
2015 1438 L
2019 1437 L
2023 1436 L
2027 1435 L
2031 1434 L
2034 1432 L
2038 1431 L
2042 1430 L
2046 1429 L
2050 1428 L
2054 1427 L
2058 1426 L
2062 1425 L
2066 1424 L
2070 1423 L
2074 1422 L
2078 1421 L
2082 1420 L
2086 1419 L
2090 1418 L
2093 1417 L
2097 1416 L
2101 1415 L
2105 1414 L
2109 1413 L
2113 1412 L
2117 1411 L
2121 1410 L
2125 1409 L
2129 1408 L
2133 1408 L
2137 1407 L
2141 1406 L
2145 1405 L
2149 1404 L
2152 1403 L
2156 1402 L
2160 1401 L
2164 1400 L
2168 1399 L
2172 1398 L
2176 1398 L
2180 1397 L
2184 1396 L
2188 1395 L
2192 1394 L
2196 1393 L
2200 1392 L
2204 1392 L
2207 1391 L
2211 1390 L
2215 1389 L
2219 1388 L
2223 1388 L
2227 1387 L
2231 1386 L
2235 1385 L
2239 1384 L
2243 1384 L
2247 1383 L
2251 1382 L
2255 1381 L
2259 1381 L
2263 1380 L
2266 1379 L
2270 1378 L
2274 1378 L
2278 1377 L
2282 1376 L
2286 1376 L
2290 1375 L
2294 1374 L
2298 1373 L
2302 1373 L
2306 1372 L
2310 1371 L
2314 1371 L
2318 1370 L
2322 1369 L
2325 1369 L
2329 1368 L
2333 1367 L
2337 1367 L
2341 1366 L
2345 1365 L
2349 1365 L
2353 1364 L
2357 1363 L
2361 1363 L
2365 1362 L
2369 1361 L
2373 1361 L
2377 1360 L
2380 1360 L
2384 1359 L
2388 1358 L
2392 1358 L
2396 1357 L
2400 1356 L
2404 1356 L
2408 1355 L
2412 1355 L
2416 1354 L
2420 1353 L
2424 1353 L
2428 1352 L
2432 1352 L
2436 1351 L
2440 1351 L
2443 1350 L
2447 1349 L
2451 1349 L
2455 1348 L
2459 1348 L
2463 1347 L
2467 1347 L
2471 1346 L
2475 1346 L
2479 1345 L
2483 1345 L
2487 1344 L
2491 1343 L
2494 1343 L
2499 1342 L
2502 1342 L
2506 1341 L
2510 1341 L
2514 1340 L
2518 1340 L
2522 1339 L
2526 1339 L
2530 1338 L
2534 1338 L
2538 1337 L
2542 1337 L
2546 1336 L
2550 1335 L
2554 1335 L
2557 1334 L
2561 1334 L
2565 1333 L
2569 1333 L
2573 1332 L
2577 1332 L
2581 1331 L
2585 1331 L
2589 1330 L
2593 1330 L
2597 1329 L
2601 1329 L
2605 1328 L
2609 1328 L
2613 1327 L
2616 1327 L
2620 1326 L
2624 1326 L
2628 1325 L
2632 1325 L
2636 1324 L
2640 1324 L
2644 1323 L
2648 1323 L
2652 1322 L
2656 1322 L
2660 1321 L
2664 1321 L
2668 1320 L
2672 1320 L
2675 1319 L
2679 1319 L
2683 1318 L
2687 1318 L
2691 1317 L
2695 1317 L
2699 1316 L
2703 1316 L
2707 1315 L
2711 1315 L
2715 1314 L
2719 1314 L
2723 1314 L
2727 1313 L
2730 1313 L
2733 1312 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12 32 12] 0 setdash M
927 402 M 928 402 L
932 402 L
936 402 L
940 402 L
944 402 L
948 402 L
952 402 L
956 402 L
960 402 L
964 402 L
968 402 L
971 402 L
975 402 L
979 402 L
983 402 L
987 402 L
991 402 L
995 402 L
999 402 L
1003 402 L
1007 402 L
1011 402 L
currentpoint stroke M
1015 402 L
1019 402 L
1023 402 L
1027 402 L
1031 402 L
1034 402 L
1038 402 L
1042 402 L
1046 402 L
1050 402 L
1054 402 L
1058 402 L
1062 402 L
1066 402 L
1070 402 L
1074 402 L
1078 402 L
1082 402 L
1086 402 L
1090 402 L
1093 402 L
1097 402 L
1101 402 L
1105 402 L
1109 402 L
1113 402 L
1117 402 L
1121 402 L
1125 402 L
1129 402 L
1133 402 L
1137 402 L
1141 402 L
1145 402 L
1148 402 L
1152 402 L
1156 402 L
1160 402 L
1164 402 L
1168 402 L
1172 402 L
1176 402 L
1180 402 L
1184 402 L
1188 402 L
1192 402 L
1196 402 L
1200 402 L
1204 402 L
1207 402 L
1211 402 L
1215 402 L
1219 402 L
1223 402 L
1227 402 L
1231 402 L
1235 402 L
1239 402 L
1243 402 L
1247 402 L
1251 402 L
1255 402 L
1259 402 L
1263 402 L
1266 402 L
1270 402 L
1274 402 L
1278 402 L
1282 402 L
1286 402 L
1290 402 L
1294 402 L
1298 402 L
1302 402 L
1306 402 L
1310 402 L
1314 402 L
1318 402 L
1321 402 L
1325 402 L
1329 402 L
1333 402 L
1337 402 L
1341 402 L
1345 402 L
1349 402 L
1353 402 L
1357 402 L
1361 402 L
1365 402 L
1369 402 L
1373 402 L
1377 402 L
1380 402 L
1384 402 L
1388 402 L
1392 402 L
1396 402 L
1400 402 L
1404 402 L
1408 402 L
1412 402 L
1416 402 L
1420 402 L
1424 402 L
1428 402 L
1432 402 L
1436 402 L
1439 402 L
1443 402 L
1447 402 L
1451 402 L
1455 402 L
1459 402 L
1463 402 L
1467 402 L
1471 402 L
1475 402 L
1479 402 L
1483 402 L
1487 402 L
1491 402 L
1494 402 L
1498 402 L
1502 402 L
1506 402 L
1510 402 L
1514 402 L
1518 402 L
1522 402 L
1526 402 L
1530 402 L
1534 402 L
1538 402 L
1542 402 L
1546 402 L
1550 402 L
1553 402 L
1557 402 L
1561 402 L
1565 402 L
1569 402 L
1573 402 L
1577 402 L
1581 402 L
1585 402 L
1589 402 L
1593 402 L
1597 402 L
1601 402 L
1605 402 L
1609 402 L
1613 402 L
1616 402 L
1620 402 L
1624 402 L
1628 402 L
1632 402 L
1636 402 L
1640 402 L
1644 402 L
1648 402 L
1652 402 L
1656 402 L
1660 402 L
1664 402 L
1668 402 L
1671 402 L
1675 402 L
1679 402 L
1683 402 L
1687 402 L
1691 402 L
1695 402 L
1699 402 L
1703 402 L
1707 402 L
1711 402 L
1715 402 L
1719 402 L
1723 402 L
1727 402 L
1730 402 L
1734 402 L
1738 402 L
1742 402 L
1746 402 L
1750 402 L
1754 402 L
1758 402 L
1762 402 L
1766 402 L
1770 402 L
1774 402 L
1778 402 L
1782 402 L
1786 402 L
1789 402 L
1793 402 L
1797 402 L
1801 402 L
1805 402 L
1809 402 L
1813 402 L
1817 402 L
1821 402 L
1825 402 L
1829 402 L
1830 1312 L
1834 1311 L
1838 1310 L
1842 1309 L
1846 1309 L
1850 1308 L
1854 1307 L
1857 1307 L
1861 1306 L
1865 1305 L
1869 1304 L
1873 1304 L
1877 1303 L
1881 1302 L
1885 1302 L
1889 1301 L
1893 1300 L
1897 1300 L
1901 1299 L
1905 1298 L
1909 1298 L
1913 1297 L
1917 1296 L
1920 1296 L
1924 1295 L
1928 1294 L
1932 1294 L
1936 1293 L
1940 1292 L
1944 1292 L
1948 1291 L
1952 1290 L
1956 1290 L
1960 1289 L
1964 1289 L
1968 1288 L
1972 1287 L
1976 1287 L
1979 1286 L
1983 1285 L
1987 1285 L
1991 1284 L
1995 1284 L
1999 1283 L
2003 1282 L
2007 1282 L
2011 1281 L
2015 1281 L
2019 1280 L
2023 1279 L
2027 1279 L
2031 1278 L
2034 1278 L
2038 1277 L
2042 1276 L
2046 1276 L
2050 1275 L
2054 1275 L
2058 1274 L
2062 1274 L
2066 1273 L
2070 1272 L
2074 1272 L
2078 1271 L
2082 1271 L
2086 1270 L
2090 1270 L
2093 1269 L
2097 1269 L
2101 1268 L
2105 1268 L
2109 1267 L
2113 1267 L
2117 1266 L
2121 1266 L
2125 1265 L
2129 1264 L
2133 1264 L
2137 1264 L
2141 1263 L
2145 1262 L
2149 1262 L
2152 1261 L
2156 1261 L
2160 1261 L
2164 1260 L
2168 1260 L
2172 1259 L
2176 1259 L
2180 1258 L
2184 1258 L
2188 1257 L
currentpoint stroke M
2192 1257 L
2196 1256 L
2200 1256 L
2204 1255 L
2207 1255 L
2211 1255 L
2215 1254 L
2219 1254 L
2223 1253 L
2227 1253 L
2231 1252 L
2235 1252 L
2239 1252 L
2243 1251 L
2247 1251 L
2251 1250 L
2255 1250 L
2259 1250 L
2263 1249 L
2266 1249 L
2270 1248 L
2274 1248 L
2278 1248 L
2282 1247 L
2286 1247 L
2290 1247 L
2294 1246 L
2298 1246 L
2302 1245 L
2306 1245 L
2310 1245 L
2314 1244 L
2318 1244 L
2322 1244 L
2325 1243 L
2329 1243 L
2333 1243 L
2337 1242 L
2341 1242 L
2345 1242 L
2349 1241 L
2353 1241 L
2357 1241 L
2361 1240 L
2365 1240 L
2369 1240 L
2373 1239 L
2377 1239 L
2380 1239 L
2384 1238 L
2388 1238 L
2392 1238 L
2396 1237 L
2400 1237 L
2404 1237 L
2408 1237 L
2412 1236 L
2416 1236 L
2420 1236 L
2424 1235 L
2428 1235 L
2432 1235 L
2436 1235 L
2440 1234 L
2443 1234 L
2447 1234 L
2451 1233 L
2455 1233 L
2459 1233 L
2463 1233 L
2467 1232 L
2471 1232 L
2475 1232 L
2479 1231 L
2483 1231 L
2487 1231 L
2491 1231 L
2494 1230 L
2499 1230 L
2502 1230 L
2506 1230 L
2510 1229 L
2514 1229 L
2518 1229 L
2522 1229 L
2526 1228 L
2530 1228 L
2534 1228 L
2538 1227 L
2542 1227 L
2546 1227 L
2550 1227 L
2554 1226 L
2557 1226 L
2561 1226 L
2565 1226 L
2569 1225 L
2573 1225 L
2577 1225 L
2581 1225 L
2585 1224 L
2589 1224 L
2593 1224 L
2597 1223 L
2601 1223 L
2605 1223 L
2609 1223 L
2613 1222 L
2616 1222 L
2620 1222 L
2624 1222 L
2628 1221 L
2632 1221 L
2636 1221 L
2640 1221 L
2644 1220 L
2648 1220 L
2652 1220 L
2656 1220 L
2660 1219 L
2664 1219 L
2668 1219 L
2672 1219 L
2675 1218 L
2679 1218 L
2683 1218 L
2687 1218 L
2691 1217 L
2695 1217 L
2699 1217 L
2703 1216 L
2707 1216 L
2711 1216 L
2715 1216 L
2719 1215 L
2723 1215 L
2727 1215 L
2730 1215 L
2733 1215 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [80 24] 0 setdash M
927 405 M 928 405 L
932 405 L
936 405 L
940 405 L
944 405 L
948 405 L
952 405 L
956 405 L
960 405 L
964 405 L
968 405 L
971 405 L
975 405 L
979 405 L
983 405 L
987 405 L
991 405 L
995 405 L
999 405 L
1003 405 L
1007 405 L
1011 405 L
1015 405 L
1019 405 L
1023 405 L
1027 405 L
1031 405 L
1034 405 L
1038 405 L
1042 405 L
1046 405 L
1050 405 L
1054 405 L
1058 405 L
1062 405 L
1066 405 L
1070 405 L
1074 405 L
1078 405 L
1082 405 L
1086 405 L
1090 405 L
1093 405 L
1097 405 L
1101 405 L
1105 405 L
1109 405 L
1113 405 L
1117 405 L
1121 405 L
1125 405 L
1129 405 L
1133 405 L
1137 405 L
1141 405 L
1145 404 L
1148 404 L
1152 404 L
1156 404 L
1160 404 L
1164 404 L
1168 404 L
1172 404 L
1176 404 L
1180 404 L
1184 404 L
1188 404 L
1192 404 L
1196 404 L
1200 404 L
1204 404 L
1207 404 L
1211 404 L
1215 404 L
1219 404 L
1223 404 L
1227 404 L
1231 404 L
1235 404 L
1239 404 L
1243 404 L
1247 404 L
1251 404 L
1255 404 L
1259 404 L
1263 404 L
1266 404 L
1270 404 L
1274 404 L
1278 404 L
1282 404 L
1286 404 L
1290 404 L
1294 404 L
1298 404 L
1302 404 L
1306 404 L
1310 404 L
1314 404 L
1318 404 L
1321 404 L
1325 404 L
1329 404 L
1333 404 L
1337 404 L
1337 773 L
1341 772 L
1345 772 L
1349 772 L
1353 771 L
1357 771 L
1361 771 L
1365 770 L
1369 770 L
1373 769 L
1377 769 L
1380 769 L
1384 768 L
1388 768 L
1392 768 L
1396 768 L
1400 767 L
1404 767 L
1408 766 L
1412 766 L
1416 766 L
1420 766 L
1424 765 L
1428 765 L
1432 765 L
1436 764 L
1439 764 L
1443 764 L
1447 763 L
1451 763 L
1455 763 L
1459 762 L
1463 762 L
1467 762 L
1471 762 L
1475 761 L
1479 761 L
1483 761 L
1487 760 L
1491 760 L
1494 760 L
1498 760 L
1502 759 L
1506 759 L
1510 759 L
1514 758 L
1518 758 L
1522 758 L
1526 758 L
1530 757 L
1534 757 L
1538 757 L
1542 756 L
1546 756 L
1550 756 L
1553 756 L
currentpoint stroke M
1557 755 L
1561 755 L
1565 755 L
1569 755 L
1569 1434 L
1573 1433 L
1577 1432 L
1581 1431 L
1585 1430 L
1589 1429 L
1593 1428 L
1597 1427 L
1601 1426 L
1605 1425 L
1609 1424 L
1613 1423 L
1616 1422 L
1620 1421 L
1624 1420 L
1628 1419 L
1632 1418 L
1636 1417 L
1640 1416 L
1644 1415 L
1648 1414 L
1652 1413 L
1656 1412 L
1660 1412 L
1664 1411 L
1668 1410 L
1671 1409 L
1675 1408 L
1679 1407 L
1683 1406 L
1687 1405 L
1691 1404 L
1695 1404 L
1699 1403 L
1703 1402 L
1707 1401 L
1711 1400 L
1715 1399 L
1719 1398 L
1723 1398 L
1727 1397 L
1730 1396 L
1734 1395 L
1738 1394 L
1742 1393 L
1746 1393 L
1750 1392 L
1754 1391 L
1758 1390 L
1762 1389 L
1766 1388 L
1770 1388 L
1774 1387 L
1778 1386 L
1782 1385 L
1786 1385 L
1789 1384 L
1793 1383 L
1797 1382 L
1801 1381 L
1805 1381 L
1809 1380 L
1813 1379 L
1817 1378 L
1821 1378 L
1825 1377 L
1829 1376 L
1833 1375 L
1837 1375 L
1841 1374 L
1844 1373 L
1848 1372 L
1852 1372 L
1856 1371 L
1860 1370 L
1864 1370 L
1868 1369 L
1872 1368 L
1876 1367 L
1880 1367 L
1884 1366 L
1888 1365 L
1892 1364 L
1896 1364 L
1900 1363 L
1903 1362 L
1907 1362 L
1911 1361 L
1915 1360 L
1919 1360 L
1923 1359 L
1927 1358 L
1931 1357 L
1935 1357 L
1939 1356 L
1943 1355 L
1947 1355 L
1951 1354 L
1955 1353 L
1959 1353 L
1962 1352 L
1966 1351 L
1970 1351 L
1974 1350 L
1978 1349 L
1982 1349 L
1986 1348 L
1990 1347 L
1994 1347 L
1998 1346 L
2002 1345 L
2006 1345 L
2010 1344 L
2014 1343 L
2017 1343 L
2021 1342 L
2025 1341 L
2029 1341 L
2033 1340 L
2037 1339 L
2041 1339 L
2045 1338 L
2049 1337 L
2053 1337 L
2057 1336 L
2061 1335 L
2065 1335 L
2069 1334 L
2073 1333 L
2076 1333 L
2080 1332 L
2084 1331 L
2088 1331 L
2092 1330 L
2096 1329 L
2100 1329 L
2104 1328 L
2108 1328 L
2112 1327 L
2116 1326 L
2120 1326 L
2124 1325 L
2128 1324 L
2132 1324 L
2136 1323 L
2139 1323 L
2143 1322 L
2147 1321 L
2151 1321 L
2155 1320 L
2159 1320 L
2163 1319 L
2167 1318 L
2171 1318 L
2175 1317 L
2179 1317 L
2183 1316 L
2187 1315 L
2190 1315 L
2194 1314 L
2198 1314 L
2202 1313 L
2206 1312 L
2210 1312 L
2214 1311 L
2218 1311 L
2222 1310 L
2226 1310 L
2230 1309 L
2234 1309 L
2238 1308 L
2242 1307 L
2246 1307 L
2250 1306 L
2253 1306 L
2257 1305 L
2261 1305 L
2265 1304 L
2269 1304 L
2273 1303 L
2277 1303 L
2281 1302 L
2285 1302 L
2289 1301 L
2293 1301 L
2297 1300 L
2301 1300 L
2305 1299 L
2309 1299 L
2312 1298 L
2316 1297 L
2320 1297 L
2324 1296 L
2328 1296 L
2332 1296 L
2336 1295 L
2340 1295 L
2344 1294 L
2348 1294 L
2352 1293 L
2356 1293 L
2360 1292 L
2364 1292 L
2367 1291 L
2371 1291 L
2375 1290 L
2379 1290 L
2383 1289 L
2387 1289 L
2391 1288 L
2395 1288 L
2399 1287 L
2403 1287 L
2407 1286 L
2411 1286 L
2415 1286 L
2419 1285 L
2423 1285 L
2426 1284 L
2430 1284 L
2434 1283 L
2438 1283 L
2442 1282 L
2446 1282 L
2450 1282 L
2454 1281 L
2458 1281 L
2462 1280 L
2466 1280 L
2470 1279 L
2474 1279 L
2478 1278 L
2482 1278 L
2485 1278 L
2489 1277 L
2493 1277 L
2497 1276 L
2501 1276 L
2505 1275 L
2509 1275 L
2513 1275 L
2517 1274 L
2521 1274 L
2525 1273 L
2529 1273 L
2533 1273 L
2537 1272 L
2540 1272 L
2544 1271 L
2548 1271 L
2552 1271 L
2556 1270 L
2560 1270 L
2564 1269 L
2568 1269 L
2572 1269 L
2576 1268 L
2580 1268 L
2584 1267 L
2588 1267 L
2592 1267 L
2596 1266 L
2599 1266 L
2603 1265 L
2607 1265 L
2611 1265 L
2615 1264 L
2619 1264 L
2623 1263 L
2627 1263 L
2631 1263 L
2635 1262 L
2639 1262 L
2643 1262 L
2647 1261 L
2651 1261 L
2655 1260 L
2659 1260 L
2662 1260 L
2666 1259 L
2670 1259 L
2674 1259 L
2678 1258 L
2682 1258 L
2686 1257 L
2690 1257 L
2694 1257 L
2698 1256 L
2702 1256 L
2706 1256 L
2710 1255 L
2713 1255 L
2717 1255 L
2721 1254 L
2725 1254 L
2729 1254 L
currentpoint stroke M
2733 1253 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
515 413 M 508 416 M 502 423 L
498 429 L
498 436 L
502 442 L
505 445 L
514 449 L
527 449 L
540 445 L
566 436 L
505 420 M 502 426 L
502 439 L
505 445 L
498 471 M 508 468 L
514 465 L
537 449 L
553 439 L
566 433 L
498 468 M 508 465 L
514 462 L
537 449 L
463 513 M 469 507 L
479 500 L
492 494 L
508 490 L
521 490 L
537 494 L
550 500 L
559 507 L
566 513 L
469 507 M 482 500 L
492 497 L
508 494 L
521 494 L
537 497 L
547 500 L
559 507 L
511 536 M 505 542 L
501 552 L
498 548 L
501 542 L
511 536 L
521 532 L
530 532 L
540 536 L
543 539 L
543 545 L
540 552 L
530 558 L
521 561 L
530 532 M 537 536 L
540 539 L
540 545 L
537 552 L
530 558 L
521 558 M 530 558 L
540 561 L
543 565 L
543 571 L
540 577 L
530 584 L
521 587 L
511 587 L
501 584 L
498 581 L
501 577 L
505 584 L
511 587 L
530 558 M 537 561 L
540 565 L
540 571 L
537 577 L
530 584 L
543 613 M 540 610 L
537 613 L
540 616 L
546 616 L
553 613 L
556 610 L
475 658 M 543 658 L
475 661 M 543 661 L
475 639 M 495 635 L
475 635 L
475 684 L
495 684 L
475 680 L
543 648 M 543 671 L
504 703 M 504 761 L
524 703 M 524 761 L
475 803 M 543 803 L
475 806 M 543 806 L
475 783 M 495 780 L
475 780 L
475 829 L
495 829 L
475 825 L
543 793 M 543 816 L
541 864 M 543 862 L
545 864 L
543 866 L
541 866 L
537 862 L
535 858 L
535 852 L
537 847 L
541 843 L
547 841 L
551 841 L
556 843 L
560 847 L
562 852 L
562 856 L
560 862 L
556 866 L
535 852 M 537 848 L
541 845 L
547 843 L
551 843 L
556 845 L
560 848 L
562 852 L
462 936 M 565 878 L
488 955 M 491 959 L
494 955 L
491 952 L
488 952 L
481 955 L
478 959 L
475 968 L
475 981 L
478 991 L
481 994 L
488 997 L
494 997 L
501 994 L
507 984 L
514 968 L
517 962 L
523 955 L
533 952 L
543 952 L
475 981 M 478 988 L
481 991 L
488 994 L
494 994 L
501 991 L
507 981 L
514 968 L
536 952 M 533 955 L
533 962 L
539 978 L
539 988 L
536 994 L
533 997 L
533 962 M 543 978 L
543 991 L
539 994 L
533 997 L
526 997 L
462 1017 M 468 1023 L
478 1029 L
491 1036 L
507 1039 L
520 1039 L
536 1036 L
549 1029 L
559 1023 L
565 1017 L
468 1023 M 481 1029 L
491 1033 L
507 1036 L
520 1036 L
536 1033 L
546 1029 L
559 1023 L
462 1116 M 565 1058 L
507 1126 M 500 1132 L
497 1139 L
497 1145 L
500 1152 L
504 1155 L
513 1158 L
526 1158 L
539 1155 L
565 1145 L
504 1129 M 500 1136 L
500 1149 L
504 1155 L
497 1181 M 507 1178 L
513 1174 L
536 1158 L
552 1149 L
565 1142 L
497 1178 M 507 1174 L
513 1171 L
536 1158 L
462 1223 M 468 1216 L
478 1210 L
491 1203 L
507 1200 L
520 1200 L
536 1203 L
549 1210 L
558 1216 L
565 1223 L
468 1216 M 481 1210 L
491 1207 L
507 1203 L
520 1203 L
536 1207 L
545 1210 L
558 1216 L
510 1245 M 503 1252 L
500 1261 L
497 1258 L
500 1252 L
510 1245 L
520 1242 L
529 1242 L
539 1245 L
542 1248 L
542 1255 L
539 1261 L
529 1268 L
520 1271 L
529 1242 M 536 1245 L
539 1248 L
539 1255 L
536 1261 L
529 1268 L
520 1268 M 529 1268 L
539 1271 L
542 1274 L
542 1281 L
539 1287 L
529 1293 L
520 1297 L
510 1297 L
500 1293 L
497 1290 L
500 1287 L
503 1293 L
510 1297 L
529 1268 M 536 1271 L
539 1274 L
539 1281 L
536 1287 L
529 1293 L
542 1322 M 539 1319 L
536 1322 L
539 1326 L
545 1326 L
552 1322 L
555 1319 L
474 1367 M 542 1367 L
474 1371 M 542 1371 L
474 1348 M 494 1345 L
474 1345 L
474 1393 L
494 1393 L
474 1390 L
542 1358 M 542 1380 L
503 1412 M 503 1471 L
522 1412 M 522 1471 L
474 1512 M 542 1512 L
474 1515 M 542 1515 L
474 1493 M 493 1490 L
474 1490 L
474 1538 L
493 1538 L
474 1535 L
542 1503 M 542 1525 L
540 1573 M 542 1572 L
544 1573 L
542 1575 L
540 1575 L
536 1572 L
534 1568 L
534 1562 L
536 1556 L
540 1552 L
546 1550 L
549 1550 L
555 1552 L
559 1556 L
561 1562 L
561 1566 L
559 1572 L
555 1575 L
534 1562 M 536 1558 L
540 1554 L
546 1552 L
549 1552 L
555 1554 L
559 1558 L
561 1562 L
461 1591 M 467 1597 L
477 1604 L
490 1610 L
506 1613 L
currentpoint stroke M
519 1613 L
535 1610 L
548 1604 L
558 1597 L
564 1591 L
467 1597 M 480 1604 L
490 1607 L
506 1610 L
519 1610 L
535 1607 L
545 1604 L
558 1597 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1564 208 M 1576 211 M 1583 218 L
1593 221 L
1589 224 L
1583 221 L
1576 211 L
1573 202 L
1573 192 L
1576 182 L
1580 179 L
1586 179 L
1593 182 L
1599 192 L
1602 202 L
1573 192 M 1576 185 L
1580 182 L
1586 182 L
1593 185 L
1599 192 L
1599 202 M 1599 192 L
1602 182 L
1605 179 L
1612 179 L
1618 182 L
1625 192 L
1628 202 L
1628 211 L
1625 221 L
1622 224 L
1618 221 L
1625 218 L
1628 211 L
1599 192 M 1602 185 L
1605 182 L
1612 182 L
1618 185 L
1625 192 L
1702 259 M 1644 156 L
1741 247 M 1715 179 L
1741 247 M 1766 179 L
1741 237 M 1763 179 L
1718 182 M 1763 182 L
1715 179 M 1766 179 L
1808 259 M 1802 253 L
1795 243 L
1789 231 L
1786 214 L
1786 202 L
1789 185 L
1795 173 L
1802 163 L
1808 156 L
1802 253 M 1795 240 L
1792 231 L
1789 214 L
1789 202 L
1792 185 L
1795 176 L
1802 163 L
1847 247 M 1847 179 L
1850 247 M 1850 179 L
1828 247 M 1824 227 L
1824 247 L
1873 247 L
1873 227 L
1870 247 L
1837 179 M 1860 179 L
1908 181 M 1906 179 L
1908 177 L
1910 179 L
1910 181 L
1906 185 L
1902 187 L
1897 187 L
1891 185 L
1887 181 L
1885 175 L
1885 171 L
1887 165 L
1891 162 L
1897 160 L
1900 160 L
1906 162 L
1910 165 L
1897 187 M 1893 185 L
1889 181 L
1887 175 L
1887 171 L
1889 165 L
1893 162 L
1897 160 L
1980 259 M 1922 156 L
2000 234 M 2003 231 L
2000 227 L
1996 231 L
1996 234 L
2000 240 L
2003 243 L
2013 247 L
2025 247 L
2035 243 L
2038 240 L
2042 234 L
2042 227 L
2038 221 L
2029 214 L
2013 208 L
2006 205 L
2000 198 L
1996 189 L
1996 179 L
2025 247 M 2032 243 L
2035 240 L
2038 234 L
2038 227 L
2035 221 L
2025 214 L
2013 208 L
1996 185 M 2000 189 L
2006 189 L
2022 182 L
2032 182 L
2038 185 L
2042 189 L
2006 189 M 2022 179 L
2035 179 L
2038 182 L
2042 189 L
2042 195 L
2061 259 M 2067 253 L
2074 243 L
2080 231 L
2083 214 L
2083 202 L
2080 185 L
2074 173 L
2067 163 L
2061 156 L
2067 253 M 2074 240 L
2077 231 L
2080 214 L
2080 202 L
2077 185 L
2074 176 L
2067 163 L
currentpoint stroke [] 0 setdash M
stroke
showpage

%%%%%%%%%%%%%%%%% CUT HERE - Figure 3 begins below
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
927 400 M 2733 400 L
927 400 M 927 452 L
1017 400 M 1017 426 L
1108 400 M 1108 426 L
1198 400 M 1198 426 L
1288 400 M 1288 426 L
1379 400 M 1379 452 L
1469 400 M 1469 426 L
1559 400 M 1559 426 L
1649 400 M 1649 426 L
1740 400 M 1740 426 L
1830 400 M 1830 452 L
1920 400 M 1920 426 L
2011 400 M 2011 426 L
2101 400 M 2101 426 L
2191 400 M 2191 426 L
2282 400 M 2282 452 L
2372 400 M 2372 426 L
2462 400 M 2462 426 L
2552 400 M 2552 426 L
2643 400 M 2643 426 L
2733 400 M 2733 452 L
895 324 M 914 349 M 921 352 L
930 362 L
930 294 L
927 359 M 927 294 L
914 294 M 943 294 L
1298 324 M 1317 349 M 1324 352 L
1333 362 L
1333 294 L
1330 359 M 1330 294 L
1317 294 M 1346 294 L
1379 301 M 1375 298 L
1379 294 L
1382 298 L
1379 301 L
1411 362 M 1404 330 L
1411 336 L
1420 340 L
1430 340 L
1440 336 L
1446 330 L
1449 320 L
1449 314 L
1446 304 L
1440 298 L
1430 294 L
1420 294 L
1411 298 L
1408 301 L
1404 307 L
1404 311 L
1408 314 L
1411 311 L
1408 307 L
1430 340 M 1436 336 L
1443 330 L
1446 320 L
1446 314 L
1443 304 L
1436 298 L
1430 294 L
1411 362 M 1443 362 L
1411 359 M 1427 359 L
1443 362 L
1798 324 M 1811 349 M 1814 346 L
1811 343 L
1807 346 L
1807 349 L
1811 356 L
1814 359 L
1824 362 L
1836 362 L
1846 359 L
1849 356 L
1853 349 L
1853 343 L
1849 336 L
1840 330 L
1824 324 L
1817 320 L
1811 314 L
1807 304 L
1807 294 L
1836 362 M 1843 359 L
1846 356 L
1849 349 L
1849 343 L
1846 336 L
1836 330 L
1824 324 L
1807 301 M 1811 304 L
1817 304 L
1833 298 L
1843 298 L
1849 301 L
1853 304 L
1817 304 M 1833 294 L
1846 294 L
1849 298 L
1853 304 L
1853 311 L
2201 324 M 2214 349 M 2217 346 L
2214 343 L
2211 346 L
2211 349 L
2214 356 L
2217 359 L
2227 362 L
2240 362 L
2249 359 L
2252 356 L
2256 349 L
2256 343 L
2252 336 L
2243 330 L
2227 324 L
2220 320 L
2214 314 L
2211 304 L
2211 294 L
2240 362 M 2246 359 L
2249 356 L
2252 349 L
2252 343 L
2249 336 L
2240 330 L
2227 324 L
2211 301 M 2214 304 L
2220 304 L
2236 298 L
2246 298 L
2252 301 L
2256 304 L
2220 304 M 2236 294 L
2249 294 L
2252 298 L
2256 304 L
2256 311 L
2281 301 M 2278 298 L
2281 294 L
2285 298 L
2281 301 L
2314 362 M 2307 330 L
2314 336 L
2323 340 L
2333 340 L
2343 336 L
2349 330 L
2352 320 L
2352 314 L
2349 304 L
2343 298 L
2333 294 L
2323 294 L
2314 298 L
2310 301 L
2307 307 L
2307 311 L
2310 314 L
2314 311 L
2310 307 L
2333 340 M 2339 336 L
2346 330 L
2349 320 L
2349 314 L
2346 304 L
2339 298 L
2333 294 L
2314 362 M 2346 362 L
2314 359 M 2330 359 L
2346 362 L
2701 324 M 2714 349 M 2717 346 L
2714 343 L
2710 346 L
2710 349 L
2714 356 L
2717 359 L
2727 362 L
2739 362 L
2749 359 L
2752 352 L
2752 343 L
2749 336 L
2739 333 L
2730 333 L
2739 362 M 2746 359 L
2749 352 L
2749 343 L
2746 336 L
2739 333 L
2746 330 L
2752 324 L
2756 317 L
2756 307 L
2752 301 L
2749 298 L
2739 294 L
2727 294 L
2717 298 L
2714 301 L
2710 307 L
2710 311 L
2714 314 L
2717 311 L
2714 307 L
2749 327 M 2752 317 L
2752 307 L
2749 301 L
2746 298 L
2739 294 L
927 1640 M 2733 1640 L
927 1640 M 927 1589 L
1017 1640 M 1017 1614 L
1108 1640 M 1108 1614 L
1198 1640 M 1198 1614 L
1288 1640 M 1288 1614 L
1379 1640 M 1379 1589 L
1469 1640 M 1469 1614 L
1559 1640 M 1559 1614 L
1649 1640 M 1649 1614 L
1740 1640 M 1740 1614 L
1830 1640 M 1830 1589 L
1920 1640 M 1920 1614 L
2011 1640 M 2011 1614 L
2101 1640 M 2101 1614 L
2191 1640 M 2191 1614 L
2282 1640 M 2282 1589 L
2372 1640 M 2372 1614 L
2462 1640 M 2462 1614 L
2552 1640 M 2552 1614 L
2643 1640 M 2643 1614 L
2733 1640 M 2733 1589 L
927 400 M 927 1640 L
927 400 M 996 400 L
927 469 M 961 469 L
927 538 M 961 538 L
927 607 M 961 607 L
927 676 M 961 676 L
927 745 M 996 745 L
927 814 M 961 814 L
927 882 M 961 882 L
927 951 M 961 951 L
927 1020 M 961 1020 L
927 1089 M 996 1089 L
927 1158 M 961 1158 L
927 1227 M 961 1227 L
927 1296 M 961 1296 L
927 1364 M 961 1364 L
927 1433 M 996 1433 L
927 1502 M 961 1502 L
927 1571 M 961 1571 L
927 1640 M 961 1640 L
811 400 M 840 439 M 830 436 L
824 426 L
821 410 L
821 400 L
824 384 L
830 375 L
840 371 L
846 371 L
856 375 L
863 384 L
866 400 L
866 410 L
863 426 L
856 436 L
846 439 L
840 439 L
834 436 L
830 433 L
827 426 L
824 410 L
824 400 L
827 384 L
830 378 L
834 375 L
840 371 L
846 371 M 853 375 L
856 378 L
859 384 L
863 400 L
863 410 L
859 426 L
856 433 L
853 436 L
846 439 L
714 745 M 743 783 M 734 780 L
727 771 L
724 754 L
724 745 L
727 729 L
734 719 L
743 716 L
750 716 L
759 719 L
766 729 L
769 745 L
769 754 L
766 771 L
currentpoint stroke M
759 780 L
750 783 L
743 783 L
737 780 L
734 777 L
730 771 L
727 754 L
727 745 L
730 729 L
734 722 L
737 719 L
743 716 L
750 716 M 756 719 L
759 722 L
763 729 L
766 745 L
766 754 L
763 771 L
759 777 L
756 780 L
750 783 L
795 722 M 792 719 L
795 716 L
798 719 L
795 722 L
827 783 M 821 751 L
827 758 L
837 761 L
846 761 L
856 758 L
863 751 L
866 741 L
866 735 L
863 725 L
856 719 L
846 716 L
837 716 L
827 719 L
824 722 L
821 729 L
821 732 L
824 735 L
827 732 L
824 729 L
846 761 M 853 758 L
859 751 L
863 741 L
863 735 L
859 725 L
853 719 L
846 716 L
827 783 M 859 783 L
827 780 M 843 780 L
859 783 L
811 1089 M 830 1115 M 837 1118 L
846 1128 L
846 1060 L
843 1124 M 843 1060 L
830 1060 M 859 1060 L
714 1433 M 734 1459 M 740 1462 L
750 1472 L
750 1404 L
746 1469 M 746 1404 L
734 1404 M 763 1404 L
795 1411 M 792 1408 L
795 1404 L
798 1408 L
795 1411 L
827 1472 M 821 1440 L
827 1446 L
837 1449 L
846 1449 L
856 1446 L
862 1440 L
866 1430 L
866 1424 L
862 1414 L
856 1408 L
846 1404 L
837 1404 L
827 1408 L
824 1411 L
821 1417 L
821 1420 L
824 1424 L
827 1420 L
824 1417 L
846 1449 M 853 1446 L
859 1440 L
862 1430 L
862 1424 L
859 1414 L
853 1408 L
846 1404 L
827 1472 M 859 1472 L
827 1469 M 843 1469 L
859 1472 L
2733 400 M 2733 1640 L
2733 400 M 2664 400 L
2733 469 M 2699 469 L
2733 538 M 2699 538 L
2733 607 M 2699 607 L
2733 676 M 2699 676 L
2733 745 M 2664 745 L
2733 814 M 2699 814 L
2733 882 M 2699 882 L
2733 951 M 2699 951 L
2733 1020 M 2699 1020 L
2733 1089 M 2664 1089 L
2733 1158 M 2699 1158 L
2733 1227 M 2699 1227 L
2733 1296 M 2699 1296 L
2733 1364 M 2699 1364 L
2733 1433 M 2664 1433 L
2733 1502 M 2699 1502 L
2733 1571 M 2699 1571 L
2733 1640 M 2699 1640 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [80 24] 0 setdash M
927 409 M 928 409 L
932 409 L
936 409 L
940 409 L
944 409 L
948 409 L
952 409 L
956 409 L
960 409 L
964 409 L
968 409 L
971 409 L
975 409 L
979 409 L
983 409 L
987 409 L
991 409 L
995 408 L
999 408 L
1003 408 L
1007 408 L
1011 408 L
1015 408 L
1019 408 L
1023 408 L
1027 408 L
1031 408 L
1034 408 L
1038 408 L
1042 408 L
1046 408 L
1050 408 L
1054 408 L
1058 408 L
1062 408 L
1066 408 L
1070 408 L
1074 408 L
1078 408 L
1082 408 L
1086 408 L
1090 408 L
1093 408 L
1097 408 L
1101 408 L
1105 408 L
1109 408 L
1113 408 L
1117 408 L
1121 408 L
1125 408 L
1129 408 L
1133 408 L
1137 408 L
1141 408 L
1145 408 L
1148 408 L
1152 408 L
1156 408 L
1160 408 L
1164 408 L
1168 408 L
1172 407 L
1176 407 L
1180 407 L
1184 407 L
1188 407 L
1192 407 L
1196 407 L
1200 407 L
1204 407 L
1207 407 L
1211 407 L
1215 407 L
1219 407 L
1223 407 L
1227 407 L
1231 407 L
1235 407 L
1239 407 L
1243 407 L
1247 407 L
1251 407 L
1255 407 L
1259 407 L
1263 407 L
1266 407 L
1270 407 L
1274 407 L
1278 407 L
1282 407 L
1286 407 L
1290 407 L
1294 407 L
1298 407 L
1298 1465 L
1302 1463 L
1306 1462 L
1310 1460 L
1314 1458 L
1318 1457 L
1321 1455 L
1325 1454 L
1329 1452 L
1333 1451 L
1337 1450 L
1341 1448 L
1345 1447 L
1349 1445 L
1353 1444 L
1357 1442 L
1361 1441 L
1365 1440 L
1369 1438 L
1373 1437 L
1377 1435 L
1380 1434 L
1384 1433 L
1388 1431 L
1392 1430 L
1396 1429 L
1400 1427 L
1404 1426 L
1408 1425 L
1412 1423 L
1416 1422 L
1420 1421 L
1424 1419 L
1428 1418 L
1432 1417 L
1436 1416 L
1439 1414 L
1443 1413 L
1447 1412 L
1451 1411 L
1455 1409 L
1459 1408 L
1463 1407 L
1467 1406 L
1471 1405 L
1475 1403 L
1479 1402 L
1483 1401 L
1487 1400 L
1491 1399 L
1494 1398 L
1498 1396 L
1502 1395 L
1506 1394 L
1510 1393 L
1514 1392 L
1518 1391 L
1522 1390 L
1526 1388 L
1530 1387 L
1534 1386 L
1538 1385 L
1542 1384 L
1546 1383 L
1550 1382 L
1553 1381 L
1557 1380 L
1561 1379 L
1565 1378 L
1569 1376 L
1573 1375 L
1577 1374 L
1581 1373 L
1585 1372 L
1589 1371 L
1593 1370 L
1597 1369 L
1601 1368 L
1605 1367 L
1609 1366 L
1613 1365 L
1616 1364 L
1620 1363 L
1624 1362 L
1628 1361 L
1632 1360 L
1636 1359 L
1640 1358 L
currentpoint stroke M
1644 1357 L
1648 1356 L
1652 1356 L
1656 1355 L
1660 1354 L
1664 1353 L
1668 1352 L
1671 1351 L
1675 1350 L
1679 1349 L
1683 1348 L
1687 1347 L
1691 1346 L
1695 1345 L
1699 1345 L
1703 1344 L
1707 1343 L
1711 1342 L
1715 1341 L
1719 1340 L
1723 1339 L
1727 1339 L
1730 1338 L
1734 1337 L
1738 1336 L
1742 1335 L
1746 1335 L
1750 1334 L
1754 1333 L
1758 1332 L
1762 1331 L
1766 1331 L
1770 1330 L
1774 1329 L
1778 1328 L
1782 1328 L
1786 1327 L
1789 1326 L
1793 1325 L
1797 1325 L
1801 1324 L
1805 1323 L
1809 1322 L
1813 1322 L
1817 1321 L
1821 1320 L
1825 1320 L
1829 1319 L
1833 1318 L
1837 1318 L
1841 1317 L
1844 1316 L
1848 1316 L
1852 1315 L
1856 1314 L
1860 1314 L
1864 1313 L
1868 1312 L
1872 1312 L
1876 1311 L
1880 1310 L
1884 1310 L
1888 1309 L
1892 1309 L
1896 1308 L
1900 1307 L
1903 1307 L
1907 1306 L
1911 1306 L
1915 1305 L
1919 1304 L
1923 1304 L
1927 1303 L
1931 1303 L
1935 1302 L
1939 1301 L
1943 1301 L
1947 1300 L
1951 1300 L
1955 1299 L
1959 1298 L
1962 1298 L
1966 1297 L
1970 1297 L
1974 1296 L
1978 1296 L
1982 1295 L
1986 1295 L
1990 1294 L
1994 1293 L
1998 1293 L
2002 1292 L
2006 1292 L
2010 1291 L
2014 1291 L
2017 1290 L
2021 1289 L
2025 1289 L
2029 1288 L
2033 1288 L
2037 1287 L
2041 1287 L
2045 1286 L
2049 1286 L
2053 1285 L
2057 1285 L
2061 1284 L
2065 1283 L
2069 1283 L
2073 1282 L
2076 1282 L
2080 1281 L
2084 1281 L
2088 1280 L
2092 1280 L
2096 1279 L
2100 1279 L
2104 1278 L
2108 1278 L
2112 1277 L
2116 1277 L
2120 1276 L
2124 1276 L
2128 1275 L
2132 1275 L
2136 1274 L
2139 1274 L
2143 1273 L
2147 1273 L
2151 1272 L
2155 1272 L
2159 1271 L
2163 1271 L
2167 1270 L
2171 1270 L
2175 1269 L
2179 1269 L
2183 1269 L
2187 1268 L
2190 1268 L
2194 1267 L
2198 1267 L
2202 1266 L
2206 1266 L
2210 1265 L
2214 1265 L
2218 1265 L
2222 1264 L
2226 1264 L
2230 1263 L
2234 1263 L
2238 1262 L
2242 1262 L
2246 1262 L
2250 1261 L
2253 1261 L
2257 1260 L
2261 1260 L
2265 1260 L
2269 1259 L
2273 1259 L
2277 1258 L
2281 1258 L
2285 1258 L
2289 1257 L
2293 1257 L
2297 1257 L
2301 1256 L
2305 1256 L
2309 1255 L
2312 1255 L
2316 1255 L
2320 1254 L
2324 1254 L
2328 1253 L
2332 1253 L
2336 1253 L
2340 1252 L
2344 1252 L
2348 1252 L
2352 1251 L
2356 1251 L
2360 1250 L
2364 1250 L
2367 1250 L
2371 1249 L
2375 1249 L
2379 1249 L
2383 1248 L
2387 1248 L
2391 1247 L
2395 1247 L
2399 1247 L
2403 1246 L
2407 1246 L
2411 1246 L
2415 1245 L
2419 1245 L
2423 1245 L
2426 1244 L
2430 1244 L
2434 1243 L
2438 1243 L
2442 1243 L
2446 1242 L
2450 1242 L
2454 1242 L
2458 1241 L
2462 1241 L
2466 1241 L
2470 1240 L
2474 1240 L
2478 1239 L
2482 1239 L
2485 1239 L
2489 1238 L
2493 1238 L
2497 1238 L
2501 1237 L
2505 1237 L
2509 1237 L
2513 1236 L
2517 1236 L
2521 1236 L
2525 1235 L
2529 1235 L
2533 1235 L
2537 1234 L
2540 1234 L
2544 1234 L
2548 1233 L
2552 1233 L
2556 1233 L
2560 1232 L
2564 1232 L
2568 1232 L
2572 1231 L
2576 1231 L
2580 1231 L
2584 1230 L
2588 1230 L
2592 1230 L
2596 1229 L
2599 1229 L
2603 1229 L
2607 1228 L
2611 1228 L
2615 1228 L
2619 1227 L
2623 1227 L
2627 1227 L
2631 1226 L
2635 1226 L
2639 1226 L
2643 1225 L
2647 1225 L
2651 1225 L
2655 1224 L
2659 1224 L
2662 1224 L
2666 1224 L
2670 1223 L
2674 1223 L
2678 1223 L
2682 1222 L
2686 1222 L
2690 1222 L
2694 1221 L
2698 1221 L
2702 1221 L
2706 1221 L
2710 1220 L
2713 1220 L
2717 1220 L
2721 1219 L
2725 1219 L
2729 1219 L
2733 1219 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
927 402 M 928 402 L
932 402 L
936 402 L
940 402 L
944 402 L
948 402 L
952 402 L
956 402 L
960 402 L
964 402 L
968 402 L
971 402 L
975 402 L
979 402 L
983 402 L
987 402 L
991 402 L
995 402 L
999 402 L
1003 402 L
1007 402 L
1011 402 L
currentpoint stroke M
1015 402 L
1019 402 L
1023 402 L
1027 402 L
1031 402 L
1034 402 L
1038 402 L
1042 402 L
1046 402 L
1050 402 L
1054 402 L
1058 402 L
1062 402 L
1066 402 L
1070 402 L
1074 402 L
1078 402 L
1082 402 L
1086 402 L
1090 402 L
1093 402 L
1097 402 L
1101 402 L
1105 402 L
1109 402 L
1113 402 L
1117 402 L
1121 402 L
1125 402 L
1129 402 L
1133 402 L
1137 402 L
1141 402 L
1145 402 L
1148 402 L
1152 402 L
1156 402 L
1160 402 L
1164 402 L
1168 402 L
1172 402 L
1176 402 L
1180 402 L
1184 402 L
1188 402 L
1192 402 L
1196 402 L
1200 402 L
1204 402 L
1207 402 L
1211 402 L
1215 402 L
1219 402 L
1223 402 L
1227 402 L
1231 402 L
1235 402 L
1239 402 L
1243 402 L
1247 402 L
1251 402 L
1255 402 L
1259 402 L
1263 402 L
1266 402 L
1270 402 L
1274 402 L
1278 402 L
1282 402 L
1286 402 L
1290 402 L
1294 402 L
1298 402 L
1302 402 L
1306 402 L
1310 402 L
1314 402 L
1318 402 L
1321 402 L
1325 402 L
1329 402 L
1333 402 L
1337 402 L
1341 402 L
1345 402 L
1349 402 L
1353 402 L
1357 402 L
1361 402 L
1365 402 L
1369 402 L
1373 402 L
1377 402 L
1380 402 L
1384 402 L
1388 402 L
1392 402 L
1396 402 L
1400 402 L
1404 402 L
1408 402 L
1412 402 L
1416 402 L
1420 402 L
1424 402 L
1428 402 L
1432 402 L
1436 402 L
1439 402 L
1443 402 L
1447 402 L
1451 402 L
1455 402 L
1459 402 L
1463 402 L
1467 402 L
1471 402 L
1475 402 L
1479 402 L
1483 402 L
1487 402 L
1491 402 L
1494 402 L
1498 402 L
1502 402 L
1506 402 L
1510 402 L
1514 402 L
1518 402 L
1522 402 L
1526 402 L
1530 402 L
1534 402 L
1538 402 L
1542 402 L
1546 402 L
1550 402 L
1553 402 L
1557 402 L
1561 402 L
1565 402 L
1569 402 L
1573 402 L
1577 402 L
1581 402 L
1585 402 L
1589 401 L
1593 401 L
1597 401 L
1601 401 L
1605 401 L
1609 401 L
1613 401 L
1616 401 L
1620 401 L
1624 401 L
1628 401 L
1632 401 L
1636 401 L
1640 401 L
1644 401 L
1648 401 L
1652 401 L
1656 401 L
1660 401 L
1664 401 L
1668 401 L
1671 401 L
1675 401 L
1679 401 L
1683 401 L
1687 401 L
1691 401 L
1695 401 L
1699 401 L
1703 401 L
1707 401 L
1711 401 L
1715 401 L
1719 401 L
1723 401 L
1727 401 L
1730 401 L
1734 401 L
1738 401 L
1742 401 L
1746 401 L
1750 401 L
1754 401 L
1758 401 L
1762 401 L
1766 401 L
1770 401 L
1774 401 L
1778 401 L
1782 401 L
1786 401 L
1789 401 L
1793 401 L
1797 401 L
1801 401 L
1805 401 L
1809 401 L
1813 401 L
1817 401 L
1821 401 L
1825 401 L
1829 401 L
1830 1489 L
1834 1487 L
1838 1486 L
1842 1485 L
1846 1484 L
1850 1482 L
1854 1481 L
1857 1480 L
1861 1479 L
1865 1477 L
1869 1476 L
1873 1475 L
1877 1474 L
1881 1472 L
1885 1471 L
1889 1470 L
1893 1469 L
1897 1468 L
1901 1466 L
1905 1465 L
1909 1464 L
1913 1463 L
1917 1462 L
1920 1461 L
1924 1459 L
1928 1458 L
1932 1457 L
1936 1456 L
1940 1455 L
1944 1454 L
1948 1453 L
1952 1451 L
1956 1450 L
1960 1449 L
1964 1448 L
1968 1447 L
1972 1446 L
1976 1445 L
1979 1444 L
1983 1443 L
1987 1441 L
1991 1440 L
1995 1439 L
1999 1438 L
2003 1437 L
2007 1436 L
2011 1435 L
2015 1434 L
2019 1433 L
2023 1432 L
2027 1431 L
2031 1430 L
2034 1429 L
2038 1428 L
2042 1427 L
2046 1426 L
2050 1425 L
2054 1424 L
2058 1423 L
2062 1422 L
2066 1421 L
2070 1420 L
2074 1419 L
2078 1418 L
2082 1417 L
2086 1416 L
2090 1415 L
2093 1414 L
2097 1413 L
2101 1412 L
2105 1411 L
2109 1410 L
2113 1409 L
2117 1408 L
2121 1408 L
2125 1407 L
2129 1406 L
2133 1405 L
2137 1404 L
2141 1403 L
2145 1402 L
2149 1401 L
2152 1400 L
2156 1400 L
2160 1399 L
2164 1398 L
2168 1397 L
2172 1396 L
2176 1395 L
2180 1395 L
2184 1394 L
2188 1393 L
currentpoint stroke M
2192 1392 L
2196 1391 L
2200 1391 L
2204 1390 L
2207 1389 L
2211 1388 L
2215 1387 L
2219 1387 L
2223 1386 L
2227 1385 L
2231 1384 L
2235 1384 L
2239 1383 L
2243 1382 L
2247 1382 L
2251 1381 L
2255 1380 L
2259 1379 L
2263 1379 L
2266 1378 L
2270 1377 L
2274 1377 L
2278 1376 L
2282 1375 L
2286 1375 L
2290 1374 L
2294 1373 L
2298 1373 L
2302 1372 L
2306 1371 L
2310 1371 L
2314 1370 L
2318 1369 L
2322 1369 L
2325 1368 L
2329 1367 L
2333 1367 L
2337 1366 L
2341 1366 L
2345 1365 L
2349 1364 L
2353 1364 L
2357 1363 L
2361 1362 L
2365 1362 L
2369 1361 L
2373 1361 L
2377 1360 L
2380 1359 L
2384 1359 L
2388 1358 L
2392 1357 L
2396 1357 L
2400 1356 L
2404 1356 L
2408 1355 L
2412 1355 L
2416 1354 L
2420 1353 L
2424 1353 L
2428 1352 L
2432 1352 L
2436 1351 L
2440 1350 L
2443 1350 L
2447 1349 L
2451 1349 L
2455 1348 L
2459 1347 L
2463 1347 L
2467 1346 L
2471 1346 L
2475 1345 L
2479 1345 L
2483 1344 L
2487 1343 L
2491 1343 L
2494 1342 L
2499 1342 L
2502 1341 L
2506 1341 L
2510 1340 L
2514 1340 L
2518 1339 L
2522 1338 L
2526 1338 L
2530 1337 L
2534 1337 L
2538 1336 L
2542 1336 L
2546 1335 L
2550 1335 L
2554 1334 L
2557 1334 L
2561 1333 L
2565 1333 L
2569 1332 L
2573 1332 L
2577 1331 L
2581 1331 L
2585 1330 L
2589 1330 L
2593 1329 L
2597 1328 L
2601 1328 L
2605 1327 L
2609 1327 L
2613 1326 L
2616 1326 L
2620 1325 L
2624 1325 L
2628 1324 L
2632 1324 L
2636 1323 L
2640 1323 L
2644 1323 L
2648 1322 L
2652 1322 L
2656 1321 L
2660 1321 L
2664 1320 L
2668 1320 L
2672 1319 L
2675 1319 L
2679 1318 L
2683 1318 L
2687 1317 L
2691 1317 L
2695 1316 L
2699 1316 L
2703 1315 L
2707 1315 L
2711 1315 L
2715 1314 L
2719 1314 L
2723 1313 L
2727 1313 L
2730 1312 L
2733 1312 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12 32 12] 0 setdash M
927 404 M 928 404 L
932 404 L
936 404 L
940 404 L
944 404 L
948 404 L
952 404 L
956 404 L
960 404 L
964 404 L
968 404 L
971 404 L
975 404 L
979 404 L
983 404 L
987 404 L
991 404 L
995 404 L
999 404 L
1003 404 L
1007 404 L
1011 404 L
1015 404 L
1019 404 L
1023 404 L
1027 404 L
1031 404 L
1034 404 L
1038 404 L
1042 404 L
1046 404 L
1050 404 L
1054 404 L
1058 404 L
1062 404 L
1066 404 L
1070 404 L
1074 404 L
1078 404 L
1082 404 L
1086 404 L
1090 404 L
1093 404 L
1097 404 L
1101 404 L
1105 404 L
1109 404 L
1113 404 L
1117 404 L
1121 404 L
1125 404 L
1129 404 L
1133 404 L
1137 403 L
1141 403 L
1145 403 L
1148 403 L
1152 403 L
1156 403 L
1160 403 L
1164 403 L
1168 403 L
1172 403 L
1176 403 L
1180 403 L
1184 403 L
1188 403 L
1192 403 L
1196 403 L
1200 403 L
1204 403 L
1207 403 L
1211 403 L
1215 403 L
1219 403 L
1223 403 L
1227 403 L
1231 403 L
1235 403 L
1239 403 L
1243 403 L
1247 403 L
1251 403 L
1255 403 L
1259 403 L
1263 403 L
1266 403 L
1270 403 L
1274 403 L
1278 403 L
1282 403 L
1286 403 L
1290 403 L
1294 403 L
1298 403 L
1302 403 L
1306 403 L
1310 403 L
1314 403 L
1318 403 L
1321 403 L
1325 403 L
1329 403 L
1333 403 L
1337 403 L
1341 403 L
1345 403 L
1349 403 L
1353 403 L
1357 403 L
1361 403 L
1365 403 L
1369 403 L
1373 403 L
1377 403 L
1380 403 L
1384 403 L
1388 403 L
1392 403 L
1396 403 L
1400 403 L
1404 403 L
1408 403 L
1412 403 L
1416 403 L
1420 403 L
1424 403 L
1428 403 L
1432 403 L
1436 403 L
1439 403 L
1443 403 L
1447 403 L
1451 403 L
1455 403 L
1459 403 L
1463 403 L
1467 403 L
1471 403 L
1475 403 L
1479 403 L
1483 403 L
1487 403 L
1491 403 L
1494 403 L
1498 403 L
1502 403 L
1506 403 L
1510 403 L
1514 403 L
1518 403 L
1522 403 L
1526 403 L
1530 403 L
1534 403 L
1538 403 L
1542 403 L
1546 403 L
1550 403 L
1553 403 L
1557 403 L
currentpoint stroke M
1561 403 L
1565 402 L
1569 402 L
1573 402 L
1577 402 L
1581 402 L
1585 402 L
1589 402 L
1593 402 L
1597 402 L
1601 402 L
1605 402 L
1609 402 L
1613 402 L
1616 402 L
1620 402 L
1624 402 L
1628 402 L
1632 402 L
1636 402 L
1640 402 L
1644 402 L
1648 402 L
1652 402 L
1656 402 L
1660 402 L
1664 402 L
1668 402 L
1671 402 L
1675 402 L
1679 402 L
1683 402 L
1687 402 L
1691 402 L
1695 402 L
1699 402 L
1703 402 L
1707 402 L
1711 402 L
1715 402 L
1719 402 L
1723 402 L
1727 402 L
1730 402 L
1734 402 L
1738 402 L
1742 402 L
1746 402 L
1750 402 L
1754 402 L
1758 402 L
1762 402 L
1766 402 L
1770 402 L
1774 402 L
1778 402 L
1782 402 L
1786 402 L
1789 402 L
1793 402 L
1797 402 L
1801 402 L
1805 402 L
1809 402 L
1813 402 L
1817 402 L
1821 402 L
1825 402 L
1829 402 L
1829 413 L
1833 416 L
1837 419 L
1841 421 L
1844 423 L
1848 426 L
1852 428 L
1856 431 L
1860 433 L
1864 435 L
1868 438 L
1872 440 L
1876 442 L
1880 444 L
1884 447 L
1888 449 L
1892 451 L
1896 453 L
1900 455 L
1903 457 L
1907 459 L
1911 461 L
1915 463 L
1919 465 L
1923 467 L
1927 470 L
1931 472 L
1935 474 L
1939 476 L
1943 478 L
1947 480 L
1951 482 L
1955 484 L
1959 487 L
1962 489 L
1966 491 L
1970 493 L
1974 495 L
1978 497 L
1982 499 L
1986 501 L
1990 503 L
1994 505 L
1998 507 L
2002 509 L
2006 511 L
2010 513 L
2014 515 L
2017 517 L
2021 518 L
2025 520 L
2029 522 L
2033 524 L
2037 526 L
2041 527 L
2045 529 L
2049 531 L
2053 533 L
2057 534 L
2061 536 L
2065 538 L
2069 539 L
2073 541 L
2076 543 L
2080 544 L
2084 546 L
2088 548 L
2092 549 L
2096 551 L
2100 552 L
2104 554 L
2108 555 L
2112 557 L
2116 558 L
2120 560 L
2124 562 L
2128 563 L
2132 565 L
2136 566 L
2139 568 L
2143 569 L
2147 571 L
2151 572 L
2155 573 L
2159 575 L
2163 576 L
2167 578 L
2171 579 L
2175 581 L
2179 582 L
2183 584 L
2187 585 L
2190 586 L
2194 588 L
2198 589 L
2202 591 L
2206 592 L
2210 593 L
2214 595 L
2218 596 L
2222 598 L
2226 599 L
2230 600 L
2234 602 L
2238 603 L
2242 605 L
2246 606 L
2250 607 L
2253 609 L
2257 610 L
2261 611 L
2265 613 L
2269 614 L
2273 615 L
2277 617 L
2281 618 L
2285 619 L
2289 621 L
2293 622 L
2297 623 L
2301 625 L
2305 626 L
2309 627 L
2312 629 L
2316 630 L
2320 631 L
2324 632 L
2328 634 L
2332 635 L
2336 636 L
2340 637 L
2344 639 L
2348 640 L
2352 641 L
2356 642 L
2360 644 L
2364 645 L
2367 646 L
2371 647 L
2375 648 L
2379 650 L
2383 651 L
2387 652 L
2391 653 L
2395 654 L
2399 655 L
2403 657 L
2407 658 L
2411 659 L
2415 660 L
2419 661 L
2423 662 L
2426 663 L
2430 665 L
2434 666 L
2438 667 L
2442 668 L
2446 669 L
2450 670 L
2454 671 L
2458 672 L
2462 673 L
2466 674 L
2470 675 L
2474 676 L
2478 677 L
2482 678 L
2485 679 L
2489 680 L
2493 681 L
2497 682 L
2501 683 L
2505 684 L
2509 685 L
2513 686 L
2517 687 L
2521 688 L
2525 689 L
2529 690 L
2533 691 L
2537 692 L
2540 693 L
2544 694 L
2548 695 L
2552 696 L
2556 697 L
2560 698 L
2564 699 L
2568 700 L
2572 701 L
2576 702 L
2580 703 L
2584 704 L
2588 705 L
2592 706 L
2596 707 L
2599 707 L
2603 708 L
2607 709 L
2611 710 L
2615 711 L
2619 712 L
2623 713 L
2627 714 L
2631 715 L
2635 716 L
2639 716 L
2643 717 L
2647 718 L
2651 719 L
2655 720 L
2659 721 L
2662 722 L
2666 723 L
2670 723 L
2674 724 L
2678 725 L
2682 726 L
2686 727 L
2690 728 L
2694 729 L
2698 730 L
2702 730 L
2706 731 L
2710 732 L
2713 733 L
2717 734 L
2721 735 L
2725 735 L
2729 736 L
2733 737 L
currentpoint stroke M
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
927 419 M 928 419 L
932 419 L
936 419 L
940 419 L
944 419 L
948 419 L
952 419 L
956 419 L
960 419 L
964 418 L
968 418 L
971 418 L
975 418 L
979 418 L
983 418 L
987 418 L
991 418 L
995 418 L
999 418 L
1003 417 L
1007 417 L
1011 417 L
1015 417 L
1019 417 L
1023 417 L
1027 417 L
1031 417 L
1034 417 L
1038 417 L
1042 417 L
1046 417 L
1050 416 L
1054 416 L
1058 416 L
1062 416 L
1066 416 L
1070 416 L
1074 416 L
1078 416 L
1082 416 L
1086 416 L
1090 416 L
1093 416 L
1097 416 L
1101 416 L
1105 415 L
1109 415 L
1113 415 L
1117 415 L
1121 415 L
1125 415 L
1129 415 L
1133 415 L
1137 415 L
1141 415 L
1145 415 L
1148 415 L
1152 415 L
1156 415 L
1160 415 L
1164 414 L
1168 414 L
1172 414 L
1176 414 L
1180 414 L
1184 414 L
1188 414 L
1192 414 L
1196 414 L
1200 414 L
1204 414 L
1207 414 L
1211 414 L
1215 414 L
1219 414 L
1223 414 L
1227 414 L
1231 414 L
1235 413 L
1239 413 L
1243 413 L
1247 413 L
1251 413 L
1255 413 L
1259 413 L
1263 413 L
1266 413 L
1270 413 L
1274 413 L
1278 413 L
1282 413 L
1286 413 L
1290 413 L
1294 413 L
1298 413 L
1298 413 L
1302 416 L
1306 419 L
1310 422 L
1314 425 L
1318 428 L
1321 431 L
1325 434 L
1329 437 L
1333 440 L
1337 442 L
1341 445 L
1345 448 L
1349 451 L
1353 454 L
1357 457 L
1361 459 L
1365 462 L
1369 465 L
1373 468 L
1377 470 L
1380 473 L
1384 476 L
1388 479 L
1392 481 L
1396 484 L
1400 487 L
1404 489 L
1408 492 L
1412 495 L
1416 497 L
1420 500 L
1424 502 L
1428 505 L
1432 508 L
1436 510 L
1439 513 L
1443 515 L
1447 518 L
1451 520 L
1455 523 L
1459 525 L
1463 528 L
1467 530 L
1471 533 L
1475 535 L
1479 538 L
1483 540 L
1487 542 L
1491 545 L
1494 547 L
1498 549 L
1502 552 L
1506 554 L
1510 556 L
1514 559 L
1518 561 L
1522 563 L
1526 565 L
1530 568 L
1534 570 L
1538 572 L
1542 574 L
1546 577 L
1550 579 L
1553 581 L
1557 583 L
1561 585 L
1565 587 L
1569 589 L
1573 591 L
1577 593 L
1581 596 L
1585 598 L
1589 600 L
1593 602 L
1597 604 L
1601 606 L
1605 608 L
1609 610 L
1613 611 L
1616 613 L
1620 615 L
1624 617 L
1628 619 L
1632 621 L
1636 623 L
1640 625 L
1644 626 L
1648 628 L
1652 630 L
1656 632 L
1660 634 L
1664 635 L
1668 637 L
1671 639 L
1675 641 L
1679 642 L
1683 644 L
1687 646 L
1691 647 L
1695 649 L
1699 651 L
1703 652 L
1707 654 L
1711 655 L
1715 657 L
1719 659 L
1723 660 L
1727 662 L
1730 663 L
1734 665 L
1738 667 L
1742 668 L
1746 670 L
1750 671 L
1754 673 L
1758 674 L
1762 676 L
1766 677 L
1770 679 L
1774 680 L
1778 681 L
1782 683 L
1786 684 L
1789 686 L
1793 687 L
1797 689 L
1801 690 L
1805 691 L
1809 693 L
1813 694 L
1817 696 L
1821 697 L
1825 698 L
1829 700 L
1833 701 L
1837 702 L
1841 704 L
1844 705 L
1848 706 L
1852 708 L
1856 709 L
1860 710 L
1864 712 L
1868 713 L
1872 714 L
1876 715 L
1880 717 L
1884 718 L
1888 719 L
1892 720 L
1896 722 L
1900 723 L
1903 724 L
1907 725 L
1911 727 L
1915 728 L
1919 729 L
1923 730 L
1927 731 L
1931 733 L
1935 734 L
1939 735 L
1943 736 L
1947 737 L
1951 738 L
1955 740 L
1959 741 L
1962 742 L
1966 743 L
1970 744 L
1974 745 L
1978 746 L
1982 747 L
1986 748 L
1990 750 L
1994 751 L
1998 752 L
2002 753 L
2006 754 L
2010 755 L
2014 756 L
2017 757 L
2021 758 L
2025 759 L
2029 760 L
2033 761 L
2037 762 L
2041 763 L
2045 764 L
2049 765 L
2053 766 L
2057 767 L
2061 768 L
2065 769 L
2069 770 L
2073 771 L
2076 772 L
2080 773 L
2084 774 L
2088 775 L
2092 776 L
2096 777 L
2100 778 L
currentpoint stroke M
2104 779 L
2108 780 L
2112 781 L
2116 782 L
2120 782 L
2124 783 L
2128 784 L
2132 785 L
2136 786 L
2139 787 L
2143 788 L
2147 789 L
2151 790 L
2155 791 L
2159 792 L
2163 793 L
2167 793 L
2171 794 L
2175 795 L
2179 796 L
2183 797 L
2187 798 L
2190 799 L
2194 800 L
2198 800 L
2202 801 L
2206 802 L
2210 803 L
2214 804 L
2218 805 L
2222 806 L
2226 807 L
2230 807 L
2234 808 L
2238 809 L
2242 810 L
2246 811 L
2250 812 L
2253 813 L
2257 813 L
2261 814 L
2265 815 L
2269 816 L
2273 817 L
2277 817 L
2281 818 L
2285 819 L
2289 820 L
2293 821 L
2297 821 L
2301 822 L
2305 823 L
2309 824 L
2312 825 L
2316 825 L
2320 826 L
2324 827 L
2328 828 L
2332 828 L
2336 829 L
2340 830 L
2344 831 L
2348 831 L
2352 832 L
2356 833 L
2360 834 L
2364 834 L
2367 835 L
2371 836 L
2375 836 L
2379 837 L
2383 838 L
2387 839 L
2391 839 L
2395 840 L
2399 841 L
2403 841 L
2407 842 L
2411 843 L
2415 843 L
2419 844 L
2423 845 L
2426 845 L
2430 846 L
2434 846 L
2438 847 L
2442 848 L
2446 848 L
2450 849 L
2454 850 L
2458 850 L
2462 851 L
2466 851 L
2470 852 L
2474 853 L
2478 853 L
2482 854 L
2485 854 L
2489 855 L
2493 856 L
2497 856 L
2501 857 L
2505 857 L
2509 858 L
2513 859 L
2517 859 L
2521 860 L
2525 860 L
2529 861 L
2533 861 L
2537 862 L
2540 863 L
2544 863 L
2548 864 L
2552 864 L
2556 865 L
2560 865 L
2564 866 L
2568 866 L
2572 867 L
2576 868 L
2580 868 L
2584 869 L
2588 869 L
2592 870 L
2596 870 L
2599 871 L
2603 871 L
2607 872 L
2611 873 L
2615 873 L
2619 874 L
2623 874 L
2627 875 L
2631 875 L
2635 876 L
2639 876 L
2643 877 L
2647 877 L
2651 878 L
2655 878 L
2659 879 L
2662 880 L
2666 880 L
2670 881 L
2674 881 L
2678 882 L
2682 882 L
2686 883 L
2690 883 L
2694 884 L
2698 884 L
2702 885 L
2706 885 L
2710 886 L
2713 886 L
2717 887 L
2721 887 L
2725 888 L
2729 888 L
2733 889 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
515 413 M 508 416 M 502 423 L
498 429 L
498 436 L
502 442 L
505 445 L
514 449 L
527 449 L
540 445 L
566 436 L
505 420 M 502 426 L
502 439 L
505 445 L
498 471 M 508 468 L
514 465 L
537 449 L
553 439 L
566 433 L
498 468 M 508 465 L
514 462 L
537 449 L
463 513 M 469 507 L
479 500 L
492 494 L
508 490 L
521 490 L
537 494 L
550 500 L
559 507 L
566 513 L
469 507 M 482 500 L
492 497 L
508 494 L
521 494 L
537 497 L
547 500 L
559 507 L
511 536 M 505 542 L
501 552 L
498 548 L
501 542 L
511 536 L
521 532 L
530 532 L
540 536 L
543 539 L
543 545 L
540 552 L
530 558 L
521 561 L
530 532 M 537 536 L
540 539 L
540 545 L
537 552 L
530 558 L
521 558 M 530 558 L
540 561 L
543 565 L
543 571 L
540 577 L
530 584 L
521 587 L
511 587 L
501 584 L
498 581 L
501 577 L
505 584 L
511 587 L
530 558 M 537 561 L
540 565 L
540 571 L
537 577 L
530 584 L
543 613 M 540 610 L
537 613 L
540 616 L
546 616 L
553 613 L
556 610 L
475 658 M 543 658 L
475 661 M 543 661 L
475 639 M 495 635 L
475 635 L
475 684 L
495 684 L
475 680 L
543 648 M 543 671 L
504 703 M 504 761 L
524 703 M 524 761 L
475 803 M 543 803 L
475 806 M 543 806 L
475 783 M 495 780 L
475 780 L
475 829 L
495 829 L
475 825 L
543 793 M 543 816 L
541 864 M 543 862 L
545 864 L
543 866 L
541 866 L
537 862 L
535 858 L
535 852 L
537 847 L
541 843 L
547 841 L
551 841 L
556 843 L
560 847 L
562 852 L
562 856 L
560 862 L
556 866 L
535 852 M 537 848 L
541 845 L
547 843 L
551 843 L
556 845 L
560 848 L
562 852 L
462 936 M 565 878 L
488 955 M 491 959 L
494 955 L
491 952 L
488 952 L
481 955 L
478 959 L
475 968 L
475 981 L
478 991 L
481 994 L
488 997 L
494 997 L
501 994 L
507 984 L
514 968 L
517 962 L
523 955 L
533 952 L
currentpoint stroke M
543 952 L
475 981 M 478 988 L
481 991 L
488 994 L
494 994 L
501 991 L
507 981 L
514 968 L
536 952 M 533 955 L
533 962 L
539 978 L
539 988 L
536 994 L
533 997 L
533 962 M 543 978 L
543 991 L
539 994 L
533 997 L
526 997 L
462 1017 M 468 1023 L
478 1029 L
491 1036 L
507 1039 L
520 1039 L
536 1036 L
549 1029 L
559 1023 L
565 1017 L
468 1023 M 481 1029 L
491 1033 L
507 1036 L
520 1036 L
536 1033 L
546 1029 L
559 1023 L
462 1116 M 565 1058 L
507 1126 M 500 1132 L
497 1139 L
497 1145 L
500 1152 L
504 1155 L
513 1158 L
526 1158 L
539 1155 L
565 1145 L
504 1129 M 500 1136 L
500 1149 L
504 1155 L
497 1181 M 507 1178 L
513 1174 L
536 1158 L
552 1149 L
565 1142 L
497 1178 M 507 1174 L
513 1171 L
536 1158 L
462 1223 M 468 1216 L
478 1210 L
491 1203 L
507 1200 L
520 1200 L
536 1203 L
549 1210 L
558 1216 L
565 1223 L
468 1216 M 481 1210 L
491 1207 L
507 1203 L
520 1203 L
536 1207 L
545 1210 L
558 1216 L
510 1245 M 503 1252 L
500 1261 L
497 1258 L
500 1252 L
510 1245 L
520 1242 L
529 1242 L
539 1245 L
542 1248 L
542 1255 L
539 1261 L
529 1268 L
520 1271 L
529 1242 M 536 1245 L
539 1248 L
539 1255 L
536 1261 L
529 1268 L
520 1268 M 529 1268 L
539 1271 L
542 1274 L
542 1281 L
539 1287 L
529 1293 L
520 1297 L
510 1297 L
500 1293 L
497 1290 L
500 1287 L
503 1293 L
510 1297 L
529 1268 M 536 1271 L
539 1274 L
539 1281 L
536 1287 L
529 1293 L
542 1322 M 539 1319 L
536 1322 L
539 1326 L
545 1326 L
552 1322 L
555 1319 L
474 1367 M 542 1367 L
474 1371 M 542 1371 L
474 1348 M 494 1345 L
474 1345 L
474 1393 L
494 1393 L
474 1390 L
542 1358 M 542 1380 L
503 1412 M 503 1471 L
522 1412 M 522 1471 L
474 1512 M 542 1512 L
474 1515 M 542 1515 L
474 1493 M 493 1490 L
474 1490 L
474 1538 L
493 1538 L
474 1535 L
542 1503 M 542 1525 L
540 1573 M 542 1572 L
544 1573 L
542 1575 L
540 1575 L
536 1572 L
534 1568 L
534 1562 L
536 1556 L
540 1552 L
546 1550 L
549 1550 L
555 1552 L
559 1556 L
561 1562 L
561 1566 L
559 1572 L
555 1575 L
534 1562 M 536 1558 L
540 1554 L
546 1552 L
549 1552 L
555 1554 L
559 1558 L
561 1562 L
461 1591 M 467 1597 L
477 1604 L
490 1610 L
506 1613 L
519 1613 L
535 1610 L
548 1604 L
558 1597 L
564 1591 L
467 1597 M 480 1604 L
490 1607 L
506 1610 L
519 1610 L
535 1607 L
545 1604 L
558 1597 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1564 208 M 1576 211 M 1583 218 L
1593 221 L
1589 224 L
1583 221 L
1576 211 L
1573 202 L
1573 192 L
1576 182 L
1580 179 L
1586 179 L
1593 182 L
1599 192 L
1602 202 L
1573 192 M 1576 185 L
1580 182 L
1586 182 L
1593 185 L
1599 192 L
1599 202 M 1599 192 L
1602 182 L
1605 179 L
1612 179 L
1618 182 L
1625 192 L
1628 202 L
1628 211 L
1625 221 L
1622 224 L
1618 221 L
1625 218 L
1628 211 L
1599 192 M 1602 185 L
1605 182 L
1612 182 L
1618 185 L
1625 192 L
1702 259 M 1644 156 L
1741 247 M 1715 179 L
1741 247 M 1766 179 L
1741 237 M 1763 179 L
1718 182 M 1763 182 L
1715 179 M 1766 179 L
1808 259 M 1802 253 L
1795 243 L
1789 231 L
1786 214 L
1786 202 L
1789 185 L
1795 173 L
1802 163 L
1808 156 L
1802 253 M 1795 240 L
1792 231 L
1789 214 L
1789 202 L
1792 185 L
1795 176 L
1802 163 L
1847 247 M 1847 179 L
1850 247 M 1850 179 L
1828 247 M 1824 227 L
1824 247 L
1873 247 L
1873 227 L
1870 247 L
1837 179 M 1860 179 L
1908 181 M 1906 179 L
1908 177 L
1910 179 L
1910 181 L
1906 185 L
1902 187 L
1897 187 L
1891 185 L
1887 181 L
1885 175 L
1885 171 L
1887 165 L
1891 162 L
1897 160 L
1900 160 L
1906 162 L
1910 165 L
1897 187 M 1893 185 L
1889 181 L
1887 175 L
1887 171 L
1889 165 L
1893 162 L
1897 160 L
1980 259 M 1922 156 L
2000 234 M 2003 231 L
2000 227 L
1996 231 L
1996 234 L
2000 240 L
2003 243 L
2013 247 L
2025 247 L
2035 243 L
2038 240 L
2042 234 L
2042 227 L
2038 221 L
2029 214 L
2013 208 L
2006 205 L
2000 198 L
1996 189 L
1996 179 L
2025 247 M 2032 243 L
2035 240 L
2038 234 L
2038 227 L
2035 221 L
2025 214 L
2013 208 L
1996 185 M 2000 189 L
2006 189 L
2022 182 L
2032 182 L
2038 185 L
2042 189 L
2006 189 M 2022 179 L
2035 179 L
2038 182 L
2042 189 L
2042 195 L
currentpoint stroke M
2061 259 M 2067 253 L
2074 243 L
2080 231 L
2083 214 L
2083 202 L
2080 185 L
2074 173 L
2067 163 L
2061 156 L
2067 253 M 2074 240 L
2077 231 L
2080 214 L
2080 202 L
2077 185 L
2074 176 L
2067 163 L
currentpoint stroke [] 0 setdash M
stroke
showpage

%%%%%%%%%%%%%%%%% CUT HERE - Figure 4 begins below
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
927 400 M 2733 400 L
927 400 M 927 452 L
1017 400 M 1017 426 L
1108 400 M 1108 426 L
1198 400 M 1198 426 L
1288 400 M 1288 452 L
1379 400 M 1379 426 L
1469 400 M 1469 426 L
1559 400 M 1559 426 L
1649 400 M 1649 426 L
1740 400 M 1740 452 L
1830 400 M 1830 426 L
1920 400 M 1920 426 L
2011 400 M 2011 426 L
2101 400 M 2101 426 L
2191 400 M 2191 452 L
2282 400 M 2282 426 L
2372 400 M 2372 426 L
2462 400 M 2462 426 L
2552 400 M 2552 426 L
2643 400 M 2643 452 L
2733 400 M 2733 426 L
1208 324 M 1237 362 M 1227 359 L
1221 349 L
1217 333 L
1217 324 L
1221 307 L
1227 298 L
1237 294 L
1243 294 L
1253 298 L
1259 307 L
1262 324 L
1262 333 L
1259 349 L
1253 359 L
1243 362 L
1237 362 L
1230 359 L
1227 356 L
1224 349 L
1221 333 L
1221 324 L
1224 307 L
1227 301 L
1230 298 L
1237 294 L
1243 294 M 1250 298 L
1253 301 L
1256 307 L
1259 324 L
1259 333 L
1256 349 L
1253 356 L
1250 359 L
1243 362 L
1288 301 M 1285 298 L
1288 294 L
1291 298 L
1288 301 L
1314 362 M 1314 343 L
1314 349 M 1317 356 L
1324 362 L
1330 362 L
1346 352 L
1353 352 L
1356 356 L
1359 362 L
1317 356 M 1324 359 L
1330 359 L
1346 352 L
1359 362 M 1359 352 L
1356 343 L
1343 327 L
1340 320 L
1337 311 L
1337 294 L
1356 343 M 1340 327 L
1337 320 L
1333 311 L
1333 294 L
1659 324 M 1688 362 M 1679 359 L
1672 349 L
1669 333 L
1669 324 L
1672 307 L
1679 298 L
1688 294 L
1695 294 L
1704 298 L
1711 307 L
1714 324 L
1714 333 L
1711 349 L
1704 359 L
1695 362 L
1688 362 L
1682 359 L
1679 356 L
1675 349 L
1672 333 L
1672 324 L
1675 307 L
1679 301 L
1682 298 L
1688 294 L
1695 294 M 1701 298 L
1704 301 L
1708 307 L
1711 324 L
1711 333 L
1708 349 L
1704 356 L
1701 359 L
1695 362 L
1740 301 M 1737 298 L
1740 294 L
1743 298 L
1740 301 L
1782 362 M 1772 359 L
1769 352 L
1769 343 L
1772 336 L
1782 333 L
1795 333 L
1804 336 L
1807 343 L
1807 352 L
1804 359 L
1795 362 L
1782 362 L
1775 359 L
1772 352 L
1772 343 L
1775 336 L
1782 333 L
1795 333 M 1801 336 L
1804 343 L
1804 352 L
1801 359 L
1795 362 L
1782 333 M 1772 330 L
1769 327 L
1766 320 L
1766 307 L
1769 301 L
1772 298 L
1782 294 L
1795 294 L
1804 298 L
1807 301 L
1811 307 L
1811 320 L
1807 327 L
1804 330 L
1795 333 L
1782 333 M 1775 330 L
1772 327 L
1769 320 L
1769 307 L
1772 301 L
1775 298 L
1782 294 L
1795 294 M 1801 298 L
1804 301 L
1807 307 L
1807 320 L
1804 327 L
1801 330 L
1795 333 L
2111 324 M 2140 362 M 2130 359 L
2124 349 L
2120 333 L
2120 324 L
2124 307 L
2130 298 L
2140 294 L
2146 294 L
2156 298 L
2162 307 L
2165 324 L
2165 333 L
2162 349 L
2156 359 L
2146 362 L
2140 362 L
2133 359 L
2130 356 L
2127 349 L
2124 333 L
2124 324 L
2127 307 L
2130 301 L
2133 298 L
2140 294 L
2146 294 M 2153 298 L
2156 301 L
2159 307 L
2162 324 L
2162 333 L
2159 349 L
2156 356 L
2153 359 L
2146 362 L
2191 301 M 2188 298 L
2191 294 L
2194 298 L
2191 301 L
2259 340 M 2256 330 L
2249 324 L
2239 320 L
2236 320 L
2227 324 L
2220 330 L
2217 340 L
2217 343 L
2220 352 L
2227 359 L
2236 362 L
2243 362 L
2252 359 L
2259 352 L
2262 343 L
2262 324 L
2259 311 L
2256 304 L
2249 298 L
2239 294 L
2230 294 L
2223 298 L
2220 304 L
2220 307 L
2223 311 L
2227 307 L
2223 304 L
2236 320 M 2230 324 L
2223 330 L
2220 340 L
2220 343 L
2223 352 L
2230 359 L
2236 362 L
2243 362 M 2249 359 L
2256 352 L
2259 343 L
2259 324 L
2256 311 L
2252 304 L
2246 298 L
2239 294 L
2610 324 M 2630 349 M 2636 352 L
2646 362 L
2646 294 L
2643 359 M 2643 294 L
2630 294 M 2659 294 L
927 1640 M 2733 1640 L
927 1640 M 927 1589 L
1017 1640 M 1017 1614 L
1108 1640 M 1108 1614 L
1198 1640 M 1198 1614 L
1288 1640 M 1288 1589 L
1379 1640 M 1379 1614 L
1469 1640 M 1469 1614 L
1559 1640 M 1559 1614 L
1649 1640 M 1649 1614 L
1740 1640 M 1740 1589 L
1830 1640 M 1830 1614 L
1920 1640 M 1920 1614 L
2011 1640 M 2011 1614 L
2101 1640 M 2101 1614 L
2191 1640 M 2191 1589 L
2282 1640 M 2282 1614 L
2372 1640 M 2372 1614 L
2462 1640 M 2462 1614 L
2552 1640 M 2552 1614 L
2643 1640 M 2643 1589 L
2733 1640 M 2733 1614 L
927 400 M 927 1640 L
927 400 M 996 400 L
927 496 M 961 496 L
927 591 M 961 591 L
927 687 M 961 687 L
927 782 M 961 782 L
927 877 M 996 877 L
927 973 M 961 973 L
927 1068 M 961 1068 L
927 1163 M 961 1163 L
927 1259 M 961 1259 L
927 1354 M 996 1354 L
927 1449 M 961 1449 L
927 1545 M 961 1545 L
927 1640 M 961 1640 L
811 400 M 840 439 M 830 436 L
824 426 L
821 410 L
821 400 L
824 384 L
830 375 L
840 371 L
846 371 L
currentpoint stroke M
856 375 L
863 384 L
866 400 L
866 410 L
863 426 L
856 436 L
846 439 L
840 439 L
834 436 L
830 433 L
827 426 L
824 410 L
824 400 L
827 384 L
830 378 L
834 375 L
840 371 L
846 371 M 853 375 L
856 378 L
859 384 L
863 400 L
863 410 L
859 426 L
856 433 L
853 436 L
846 439 L
714 877 M 743 916 M 734 913 L
727 903 L
724 887 L
724 877 L
727 861 L
734 851 L
743 848 L
750 848 L
759 851 L
766 861 L
769 877 L
769 887 L
766 903 L
759 913 L
750 916 L
743 916 L
737 913 L
734 909 L
730 903 L
727 887 L
727 877 L
730 861 L
734 855 L
737 851 L
743 848 L
750 848 M 756 851 L
759 855 L
763 861 L
766 877 L
766 887 L
763 903 L
759 909 L
756 913 L
750 916 L
795 855 M 792 851 L
795 848 L
798 851 L
795 855 L
827 916 M 821 884 L
827 890 L
837 893 L
846 893 L
856 890 L
863 884 L
866 874 L
866 867 L
863 858 L
856 851 L
846 848 L
837 848 L
827 851 L
824 855 L
821 861 L
821 864 L
824 867 L
827 864 L
824 861 L
846 893 M 853 890 L
859 884 L
863 874 L
863 867 L
859 858 L
853 851 L
846 848 L
827 916 M 859 916 L
827 913 M 843 913 L
859 916 L
811 1354 M 830 1380 M 837 1383 L
846 1392 L
846 1325 L
843 1389 M 843 1325 L
830 1325 M 859 1325 L
2733 400 M 2733 1640 L
2733 400 M 2664 400 L
2733 496 M 2699 496 L
2733 591 M 2699 591 L
2733 687 M 2699 687 L
2733 782 M 2699 782 L
2733 877 M 2664 877 L
2733 973 M 2699 973 L
2733 1068 M 2699 1068 L
2733 1163 M 2699 1163 L
2733 1259 M 2699 1259 L
2733 1354 M 2664 1354 L
2733 1449 M 2699 1449 L
2733 1545 M 2699 1545 L
2733 1640 M 2699 1640 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [80 24] 0 setdash M
2643 1354 M 2626 1379 L
2609 1395 L
2586 1405 L
2586 1405 L
2547 1419 L
2507 1434 L
2468 1448 L
2428 1463 L
2389 1477 L
2349 1492 L
2310 1506 L
2270 1521 L
2231 1535 L
2191 1550 L
2152 1565 L
2112 1579 L
2073 1594 L
2073 899 L
2067 899 L
2061 899 L
2056 899 L
2050 899 L
2044 899 L
2039 899 L
2033 899 L
2028 899 L
2022 900 L
2016 900 L
2011 900 L
2005 900 L
1999 900 L
1994 900 L
1988 900 L
1982 900 L
1977 900 L
1971 900 L
1965 901 L
1960 901 L
1954 901 L
1949 901 L
1943 901 L
1937 901 L
1932 901 L
1926 901 L
1920 901 L
1915 901 L
1909 901 L
1903 902 L
1898 902 L
1892 902 L
1886 902 L
1881 902 L
1875 902 L
1869 902 L
1864 902 L
1858 902 L
1853 902 L
1847 902 L
1841 903 L
1836 903 L
1830 903 L
1824 903 L
1819 903 L
1819 500 L
1762 493 L
1706 485 L
1649 478 L
1593 472 L
1536 465 L
1480 460 L
1424 454 L
1367 450 L
1311 445 L
1254 441 L
1198 437 L
1141 434 L
1085 430 L
1029 427 L
972 425 L
927 423 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12 32 12] 0 setdash M
2643 1354 M 2626 1379 L
2609 1389 L
2586 1392 L
2586 1392 L
2581 1393 L
2575 1393 L
2569 1394 L
2564 1395 L
2558 1395 L
2552 1396 L
2547 1396 L
2541 1397 L
2536 1398 L
2530 1398 L
2524 1399 L
2519 1399 L
2513 1400 L
2507 1401 L
2502 1401 L
2496 1402 L
2490 1402 L
2485 1403 L
2479 1404 L
2473 1404 L
2468 1405 L
2462 1405 L
2457 1406 L
2451 1406 L
2445 1407 L
2440 1408 L
2434 1408 L
2428 1409 L
2423 1409 L
2417 1410 L
2411 1411 L
2406 1411 L
2400 1412 L
2394 1412 L
2389 1413 L
2383 1414 L
2377 1414 L
2372 1415 L
2366 1415 L
2361 1416 L
2355 1417 L
2349 1417 L
2344 1418 L
2338 1418 L
2332 1419 L
2327 1420 L
2321 1420 L
2315 1421 L
2310 1421 L
2304 1422 L
2298 1423 L
2293 1423 L
2287 1424 L
2281 1424 L
2276 1425 L
2270 1426 L
2265 1426 L
2259 1427 L
2253 1427 L
2248 1428 L
2242 1429 L
2242 566 L
2236 565 L
2231 563 L
2225 562 L
2219 560 L
2214 558 L
2208 557 L
2202 556 L
2197 554 L
2191 552 L
2186 551 L
2180 549 L
2174 548 L
2169 546 L
2163 545 L
2157 543 L
2152 542 L
2146 540 L
2140 539 L
2135 537 L
2129 536 L
2124 535 L
2118 533 L
2112 532 L
2107 530 L
2101 529 L
2095 528 L
2090 526 L
2084 525 L
2078 524 L
2073 522 L
2067 521 L
2061 520 L
2056 519 L
2050 517 L
2044 516 L
2039 515 L
2033 514 L
2028 513 L
2022 512 L
2016 510 L
2011 509 L
currentpoint stroke M
2005 508 L
1999 507 L
1994 506 L
1988 505 L
1982 504 L
1977 503 L
1971 502 L
1965 501 L
1960 500 L
1954 499 L
1949 498 L
1943 497 L
1937 496 L
1932 495 L
1926 494 L
1920 493 L
1915 492 L
1909 491 L
1903 490 L
1898 489 L
1892 488 L
1886 487 L
1881 486 L
1875 485 L
1869 484 L
1864 484 L
1858 483 L
1853 482 L
1847 481 L
1841 480 L
1836 479 L
1830 479 L
1824 478 L
1819 477 L
1813 476 L
1807 475 L
1802 475 L
1796 474 L
1790 473 L
1785 472 L
1779 472 L
1774 471 L
1768 470 L
1762 469 L
1757 469 L
1751 468 L
1745 467 L
1740 466 L
1734 466 L
1728 465 L
1723 464 L
1717 464 L
1711 463 L
1706 462 L
1700 462 L
1695 461 L
1689 461 L
1683 460 L
1678 459 L
1672 459 L
1666 458 L
1661 457 L
1655 457 L
1649 456 L
1644 456 L
1638 455 L
1632 454 L
1627 454 L
1621 453 L
1616 453 L
1610 452 L
1604 452 L
1599 451 L
1593 450 L
1587 450 L
1582 449 L
1576 449 L
1570 448 L
1565 448 L
1559 447 L
1553 447 L
1548 446 L
1542 446 L
1536 445 L
1531 445 L
1525 444 L
1520 444 L
1514 443 L
1508 443 L
1503 442 L
1497 442 L
1491 441 L
1486 441 L
1480 441 L
1474 440 L
1469 440 L
1463 439 L
1457 439 L
1452 438 L
1446 438 L
1440 438 L
1435 437 L
1429 437 L
1424 436 L
1418 436 L
1412 435 L
1407 435 L
1401 435 L
1395 434 L
1390 434 L
1384 434 L
1378 433 L
1373 433 L
1367 432 L
1362 432 L
1356 432 L
1350 431 L
1345 431 L
1339 431 L
1333 430 L
1328 430 L
1322 430 L
1316 429 L
1311 429 L
1305 429 L
1299 428 L
1294 428 L
1288 428 L
1283 427 L
1277 427 L
1271 427 L
1266 426 L
1260 426 L
1254 426 L
1249 426 L
1243 425 L
1237 425 L
1232 425 L
1226 424 L
1220 424 L
1215 424 L
1209 423 L
1203 423 L
1198 423 L
1192 423 L
1187 422 L
1181 422 L
1175 422 L
1170 422 L
1164 421 L
1158 421 L
1153 421 L
1147 421 L
1141 420 L
1136 420 L
1130 420 L
1124 420 L
1119 419 L
1113 419 L
1107 419 L
1102 419 L
1096 418 L
1091 418 L
1085 418 L
1079 418 L
1074 417 L
1068 417 L
1062 417 L
1057 417 L
1051 417 L
1045 416 L
1040 416 L
1034 416 L
1029 416 L
1023 416 L
1017 415 L
1012 415 L
1006 415 L
1000 415 L
995 415 L
989 414 L
983 414 L
978 414 L
972 414 L
966 414 L
961 414 L
955 413 L
950 413 L
944 413 L
938 413 L
933 413 L
927 413 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2733 1354 M 2643 1354 L
2638 1365 L
2634 1375 L
2629 1381 L
2625 1388 L
2620 1393 L
2616 1397 L
2611 1401 L
2607 1405 L
2602 1408 L
2598 1411 L
2593 1414 L
2593 1414 L
2242 1590 L
2242 550 L
2236 549 L
2231 547 L
2225 546 L
2219 544 L
2214 543 L
2208 541 L
2202 540 L
2197 539 L
2191 537 L
2186 536 L
2180 534 L
2174 533 L
2169 531 L
2163 530 L
2157 528 L
2152 527 L
2146 526 L
2140 524 L
2135 523 L
2129 521 L
2124 520 L
2118 519 L
2112 517 L
2107 516 L
2101 515 L
2095 513 L
2090 512 L
2084 511 L
2078 510 L
2073 508 L
2067 507 L
2061 506 L
2056 505 L
2050 504 L
2044 503 L
2039 502 L
2033 500 L
2028 499 L
2022 498 L
2016 497 L
2011 496 L
2005 495 L
1999 494 L
1994 493 L
1988 492 L
1982 491 L
1977 490 L
1971 489 L
1965 488 L
1960 487 L
1954 486 L
1949 485 L
1943 484 L
1937 484 L
1932 483 L
1926 482 L
1920 481 L
1915 480 L
1909 479 L
1903 478 L
1898 477 L
1892 477 L
1886 476 L
1881 475 L
1875 474 L
1869 473 L
1864 472 L
1858 472 L
1853 471 L
1847 470 L
1841 469 L
1836 469 L
1830 468 L
1824 467 L
1819 466 L
1813 466 L
1807 465 L
1802 464 L
1796 464 L
1790 463 L
1785 462 L
1779 462 L
1774 461 L
1768 460 L
1762 460 L
1757 459 L
1751 458 L
1745 458 L
1740 457 L
1734 456 L
1728 456 L
1723 455 L
1717 455 L
currentpoint stroke M
1711 454 L
1706 453 L
1700 453 L
1695 452 L
1689 452 L
1683 451 L
1678 451 L
1672 450 L
1666 449 L
1661 449 L
1655 448 L
1649 448 L
1644 447 L
1638 447 L
1632 446 L
1627 446 L
1621 445 L
1616 445 L
1610 444 L
1604 444 L
1599 443 L
1593 443 L
1587 442 L
1582 442 L
1576 441 L
1570 441 L
1565 440 L
1559 440 L
1553 440 L
1548 439 L
1542 439 L
1536 438 L
1531 438 L
1525 437 L
1520 437 L
1514 437 L
1508 436 L
1503 436 L
1497 435 L
1491 435 L
1486 435 L
1480 434 L
1474 434 L
1469 433 L
1463 433 L
1457 433 L
1452 432 L
1446 432 L
1440 432 L
1435 431 L
1429 431 L
1424 430 L
1418 430 L
1412 430 L
1407 429 L
1401 429 L
1395 429 L
1390 428 L
1384 428 L
1378 428 L
1373 427 L
1367 427 L
1362 427 L
1356 427 L
1350 426 L
1345 426 L
1339 426 L
1333 425 L
1328 425 L
1322 425 L
1316 424 L
1311 424 L
1305 424 L
1299 424 L
1294 423 L
1288 423 L
1283 423 L
1277 423 L
1271 422 L
1266 422 L
1260 422 L
1254 421 L
1249 421 L
1243 421 L
1237 421 L
1232 420 L
1226 420 L
1220 420 L
1215 420 L
1209 419 L
1203 419 L
1198 419 L
1192 419 L
1187 419 L
1181 418 L
1175 418 L
1170 418 L
1164 418 L
1158 417 L
1153 417 L
1147 417 L
1141 417 L
1136 417 L
1130 416 L
1124 416 L
1119 416 L
1113 416 L
1107 416 L
1102 415 L
1096 415 L
1091 415 L
1085 415 L
1079 415 L
1074 414 L
1068 414 L
1062 414 L
1057 414 L
1051 414 L
1045 414 L
1040 413 L
1034 413 L
1029 413 L
1023 413 L
1017 413 L
1012 413 L
1006 412 L
1000 412 L
995 412 L
989 412 L
983 412 L
978 412 L
972 412 L
966 411 L
961 411 L
955 411 L
950 411 L
944 411 L
938 411 L
933 410 L
927 410 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
515 751 M 508 754 M 502 760 L
498 767 L
498 773 L
502 779 L
505 783 L
514 786 L
527 786 L
540 783 L
566 773 L
505 757 M 502 763 L
502 776 L
505 783 L
498 808 M 508 805 L
514 802 L
537 786 L
553 776 L
566 770 L
498 805 M 508 802 L
514 799 L
537 786 L
463 850 M 469 844 L
479 837 L
492 831 L
508 828 L
521 828 L
537 831 L
550 837 L
559 844 L
566 850 L
469 844 M 482 837 L
492 834 L
508 831 L
521 831 L
537 834 L
547 837 L
559 844 L
476 889 M 543 889 L
476 892 M 543 892 L
476 870 M 495 866 L
476 866 L
476 915 L
495 915 L
476 911 L
543 879 M 543 902 L
463 931 M 469 937 L
479 944 L
492 950 L
508 953 L
521 953 L
537 950 L
550 944 L
559 937 L
566 931 L
469 937 M 482 944 L
492 947 L
508 950 L
521 950 L
537 947 L
546 944 L
559 937 L
463 1031 M 566 973 L
508 1040 M 501 1047 L
498 1053 L
498 1060 L
501 1066 L
504 1069 L
514 1072 L
527 1072 L
540 1069 L
566 1060 L
504 1043 M 501 1050 L
501 1063 L
504 1069 L
498 1095 M 508 1092 L
514 1089 L
537 1072 L
553 1063 L
566 1056 L
498 1092 M 508 1089 L
514 1085 L
537 1072 L
462 1137 M 469 1130 L
478 1124 L
491 1117 L
507 1114 L
520 1114 L
536 1117 L
549 1124 L
559 1130 L
565 1137 L
469 1130 M 482 1124 L
491 1121 L
507 1117 L
520 1117 L
536 1121 L
546 1124 L
559 1130 L
475 1175 M 543 1175 L
475 1179 M 543 1179 L
475 1156 M 494 1153 L
475 1153 L
475 1201 L
494 1201 L
475 1198 L
543 1166 M 543 1188 L
541 1237 M 543 1235 L
545 1237 L
543 1239 L
541 1239 L
537 1235 L
535 1231 L
535 1225 L
537 1219 L
541 1215 L
547 1213 L
551 1213 L
556 1215 L
560 1219 L
562 1225 L
562 1229 L
560 1235 L
556 1239 L
535 1225 M 537 1221 L
541 1217 L
547 1215 L
551 1215 L
556 1217 L
560 1221 L
562 1225 L
462 1254 M 469 1260 L
478 1267 L
491 1273 L
507 1276 L
520 1276 L
536 1273 L
549 1267 L
559 1260 L
565 1254 L
469 1260 M 481 1267 L
491 1270 L
507 1273 L
520 1273 L
536 1270 L
546 1267 L
559 1260 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1715 208 M 1744 247 M 1744 179 L
1747 247 M 1747 179 L
1725 247 M 1721 227 L
1721 247 L
1770 247 L
1770 227 L
1766 247 L
1734 179 M 1757 179 L
1841 259 M 1783 156 L
1876 247 M 1876 179 L
1879 247 M 1879 179 L
1857 247 M 1853 227 L
1853 247 L
1902 247 L
1902 227 L
currentpoint stroke M
1899 247 L
1866 179 M 1889 179 L
1937 181 M 1935 179 L
1937 177 L
1939 179 L
1939 181 L
1935 185 L
1931 187 L
1926 187 L
1920 185 L
1916 181 L
1914 175 L
1914 171 L
1916 165 L
1920 162 L
1926 160 L
1929 160 L
1935 162 L
1939 165 L
1926 187 M 1922 185 L
1918 181 L
1916 175 L
1916 171 L
1918 165 L
1922 162 L
1926 160 L
currentpoint stroke [] 0 setdash M
1017 1449 M 1017 1354 M stroke
showpage

%%%%%%%%%%%%%%%%% CUT HERE - Figure 5 begins below
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
927 400 M 2733 400 L
927 400 M 927 452 L
1017 400 M 1017 426 L
1108 400 M 1108 426 L
1198 400 M 1198 426 L
1288 400 M 1288 452 L
1379 400 M 1379 426 L
1469 400 M 1469 426 L
1559 400 M 1559 426 L
1649 400 M 1649 426 L
1740 400 M 1740 452 L
1830 400 M 1830 426 L
1920 400 M 1920 426 L
2011 400 M 2011 426 L
2101 400 M 2101 426 L
2191 400 M 2191 452 L
2282 400 M 2282 426 L
2372 400 M 2372 426 L
2462 400 M 2462 426 L
2552 400 M 2552 426 L
2643 400 M 2643 452 L
2733 400 M 2733 426 L
1208 324 M 1237 362 M 1227 359 L
1221 349 L
1217 333 L
1217 324 L
1221 307 L
1227 298 L
1237 294 L
1243 294 L
1253 298 L
1259 307 L
1262 324 L
1262 333 L
1259 349 L
1253 359 L
1243 362 L
1237 362 L
1230 359 L
1227 356 L
1224 349 L
1221 333 L
1221 324 L
1224 307 L
1227 301 L
1230 298 L
1237 294 L
1243 294 M 1250 298 L
1253 301 L
1256 307 L
1259 324 L
1259 333 L
1256 349 L
1253 356 L
1250 359 L
1243 362 L
1288 301 M 1285 298 L
1288 294 L
1291 298 L
1288 301 L
1314 362 M 1314 343 L
1314 349 M 1317 356 L
1324 362 L
1330 362 L
1346 352 L
1353 352 L
1356 356 L
1359 362 L
1317 356 M 1324 359 L
1330 359 L
1346 352 L
1359 362 M 1359 352 L
1356 343 L
1343 327 L
1340 320 L
1337 311 L
1337 294 L
1356 343 M 1340 327 L
1337 320 L
1333 311 L
1333 294 L
1659 324 M 1688 362 M 1679 359 L
1672 349 L
1669 333 L
1669 324 L
1672 307 L
1679 298 L
1688 294 L
1695 294 L
1704 298 L
1711 307 L
1714 324 L
1714 333 L
1711 349 L
1704 359 L
1695 362 L
1688 362 L
1682 359 L
1679 356 L
1675 349 L
1672 333 L
1672 324 L
1675 307 L
1679 301 L
1682 298 L
1688 294 L
1695 294 M 1701 298 L
1704 301 L
1708 307 L
1711 324 L
1711 333 L
1708 349 L
1704 356 L
1701 359 L
1695 362 L
1740 301 M 1737 298 L
1740 294 L
1743 298 L
1740 301 L
1782 362 M 1772 359 L
1769 352 L
1769 343 L
1772 336 L
1782 333 L
1795 333 L
1804 336 L
1807 343 L
1807 352 L
1804 359 L
1795 362 L
1782 362 L
1775 359 L
1772 352 L
1772 343 L
1775 336 L
1782 333 L
1795 333 M 1801 336 L
1804 343 L
1804 352 L
1801 359 L
1795 362 L
1782 333 M 1772 330 L
1769 327 L
1766 320 L
1766 307 L
1769 301 L
1772 298 L
1782 294 L
1795 294 L
1804 298 L
1807 301 L
1811 307 L
1811 320 L
1807 327 L
1804 330 L
1795 333 L
1782 333 M 1775 330 L
1772 327 L
1769 320 L
1769 307 L
1772 301 L
1775 298 L
1782 294 L
1795 294 M 1801 298 L
1804 301 L
1807 307 L
1807 320 L
1804 327 L
1801 330 L
1795 333 L
2111 324 M 2140 362 M 2130 359 L
2124 349 L
2120 333 L
2120 324 L
2124 307 L
2130 298 L
2140 294 L
2146 294 L
2156 298 L
2162 307 L
2165 324 L
2165 333 L
2162 349 L
2156 359 L
2146 362 L
2140 362 L
2133 359 L
2130 356 L
2127 349 L
2124 333 L
2124 324 L
2127 307 L
2130 301 L
2133 298 L
2140 294 L
2146 294 M 2153 298 L
2156 301 L
2159 307 L
2162 324 L
2162 333 L
2159 349 L
2156 356 L
2153 359 L
2146 362 L
2191 301 M 2188 298 L
2191 294 L
2194 298 L
2191 301 L
2259 340 M 2256 330 L
2249 324 L
2239 320 L
2236 320 L
2227 324 L
2220 330 L
2217 340 L
2217 343 L
2220 352 L
2227 359 L
2236 362 L
2243 362 L
2252 359 L
2259 352 L
2262 343 L
2262 324 L
2259 311 L
2256 304 L
2249 298 L
2239 294 L
2230 294 L
2223 298 L
2220 304 L
2220 307 L
2223 311 L
2227 307 L
2223 304 L
2236 320 M 2230 324 L
2223 330 L
2220 340 L
2220 343 L
2223 352 L
2230 359 L
2236 362 L
2243 362 M 2249 359 L
2256 352 L
2259 343 L
2259 324 L
2256 311 L
2252 304 L
2246 298 L
2239 294 L
2610 324 M 2630 349 M 2636 352 L
2646 362 L
2646 294 L
2643 359 M 2643 294 L
2630 294 M 2659 294 L
927 1640 M 2733 1640 L
927 1640 M 927 1589 L
1017 1640 M 1017 1614 L
1108 1640 M 1108 1614 L
1198 1640 M 1198 1614 L
1288 1640 M 1288 1589 L
1379 1640 M 1379 1614 L
1469 1640 M 1469 1614 L
1559 1640 M 1559 1614 L
1649 1640 M 1649 1614 L
1740 1640 M 1740 1589 L
1830 1640 M 1830 1614 L
1920 1640 M 1920 1614 L
2011 1640 M 2011 1614 L
2101 1640 M 2101 1614 L
2191 1640 M 2191 1589 L
2282 1640 M 2282 1614 L
2372 1640 M 2372 1614 L
2462 1640 M 2462 1614 L
2552 1640 M 2552 1614 L
2643 1640 M 2643 1589 L
2733 1640 M 2733 1614 L
927 400 M 927 1640 L
927 400 M 996 400 L
927 496 M 961 496 L
927 591 M 961 591 L
927 687 M 961 687 L
927 782 M 961 782 L
927 877 M 996 877 L
927 973 M 961 973 L
927 1068 M 961 1068 L
927 1163 M 961 1163 L
927 1259 M 961 1259 L
927 1354 M 996 1354 L
927 1449 M 961 1449 L
927 1545 M 961 1545 L
927 1640 M 961 1640 L
811 400 M 840 439 M 830 436 L
824 426 L
821 410 L
821 400 L
824 384 L
830 375 L
840 371 L
846 371 L
currentpoint stroke M
856 375 L
863 384 L
866 400 L
866 410 L
863 426 L
856 436 L
846 439 L
840 439 L
834 436 L
830 433 L
827 426 L
824 410 L
824 400 L
827 384 L
830 378 L
834 375 L
840 371 L
846 371 M 853 375 L
856 378 L
859 384 L
863 400 L
863 410 L
859 426 L
856 433 L
853 436 L
846 439 L
714 877 M 743 916 M 734 913 L
727 903 L
724 887 L
724 877 L
727 861 L
734 851 L
743 848 L
750 848 L
759 851 L
766 861 L
769 877 L
769 887 L
766 903 L
759 913 L
750 916 L
743 916 L
737 913 L
734 909 L
730 903 L
727 887 L
727 877 L
730 861 L
734 855 L
737 851 L
743 848 L
750 848 M 756 851 L
759 855 L
763 861 L
766 877 L
766 887 L
763 903 L
759 909 L
756 913 L
750 916 L
795 855 M 792 851 L
795 848 L
798 851 L
795 855 L
827 916 M 821 884 L
827 890 L
837 893 L
846 893 L
856 890 L
863 884 L
866 874 L
866 867 L
863 858 L
856 851 L
846 848 L
837 848 L
827 851 L
824 855 L
821 861 L
821 864 L
824 867 L
827 864 L
824 861 L
846 893 M 853 890 L
859 884 L
863 874 L
863 867 L
859 858 L
853 851 L
846 848 L
827 916 M 859 916 L
827 913 M 843 913 L
859 916 L
811 1354 M 830 1380 M 837 1383 L
846 1392 L
846 1325 L
843 1389 M 843 1325 L
830 1325 M 859 1325 L
2733 400 M 2733 1640 L
2733 400 M 2664 400 L
2733 496 M 2699 496 L
2733 591 M 2699 591 L
2733 687 M 2699 687 L
2733 782 M 2699 782 L
2733 877 M 2664 877 L
2733 973 M 2699 973 L
2733 1068 M 2699 1068 L
2733 1163 M 2699 1163 L
2733 1259 M 2699 1259 L
2733 1354 M 2664 1354 L
2733 1449 M 2699 1449 L
2733 1545 M 2699 1545 L
2733 1640 M 2699 1640 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [80 24] 0 setdash M
2643 1354 M 2637 1354 L
2631 1355 L
2626 1356 L
2620 1356 L
2614 1357 L
2609 1357 L
2603 1358 L
2598 1359 L
2592 1359 L
2586 1360 L
2581 1361 L
2575 1362 L
2569 1362 L
2564 1363 L
2558 1364 L
2552 1365 L
2547 1366 L
2541 1367 L
2536 1368 L
2530 1369 L
2524 1370 L
2519 1371 L
2513 1372 L
2507 1374 L
2502 1375 L
2496 1376 L
2490 1377 L
2485 1378 L
2479 1380 L
2473 1381 L
2468 1382 L
2462 1383 L
2462 1383 L
2445 1388 L
2428 1392 L
2411 1397 L
2394 1401 L
2377 1406 L
2361 1410 L
2344 1415 L
2327 1419 L
2310 1424 L
2293 1428 L
2276 1433 L
2259 1437 L
2242 1442 L
2225 1446 L
2208 1450 L
2191 1455 L
2174 1459 L
2157 1464 L
2140 1468 L
2124 1473 L
2107 1477 L
2090 1482 L
2073 1486 L
2056 1491 L
2039 1495 L
2022 1500 L
2005 1504 L
1988 1509 L
1971 1513 L
1954 1517 L
1937 1522 L
1920 1526 L
1903 1531 L
1886 1535 L
1869 1540 L
1853 1544 L
1836 1549 L
1819 1553 L
1802 1558 L
1785 1562 L
1768 1567 L
1751 1571 L
1751 511 L
1695 503 L
1638 495 L
1582 488 L
1525 481 L
1469 475 L
1412 470 L
1356 464 L
1299 459 L
1243 454 L
1187 450 L
1130 446 L
1074 442 L
1017 438 L
961 435 L
927 433 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
2643 1354 M 2637 1347 L
2631 1341 L
2626 1334 L
2620 1328 L
2614 1321 L
2609 1315 L
2603 1308 L
2598 1302 L
2592 1295 L
2586 1289 L
2581 1282 L
2575 1276 L
2569 1270 L
2564 1264 L
2558 1257 L
2552 1251 L
2547 1245 L
2541 1239 L
2536 1233 L
2530 1227 L
2524 1221 L
2519 1215 L
2513 1209 L
2507 1204 L
2502 1198 L
2496 1192 L
2490 1187 L
2485 1181 L
2479 1175 L
2473 1170 L
2468 1164 L
2462 1159 L
2457 1153 L
2451 1147 L
2445 1142 L
2440 1136 L
2434 1131 L
2428 1125 L
2423 1120 L
2417 1114 L
2411 1109 L
2406 1104 L
2400 1098 L
2394 1093 L
2389 1088 L
2383 1082 L
2377 1077 L
2372 1071 L
2366 1066 L
2361 1061 L
2355 1056 L
2349 1050 L
2344 1045 L
2338 1040 L
2332 1035 L
2327 1030 L
2321 1024 L
2315 1019 L
2310 1014 L
2304 1009 L
2298 1004 L
2293 999 L
2287 994 L
2281 989 L
2276 984 L
2270 979 L
2265 974 L
2259 969 L
2253 964 L
2248 959 L
2242 954 L
2236 949 L
2231 945 L
2225 940 L
2219 935 L
2214 930 L
2208 925 L
2202 921 L
2197 916 L
2191 911 L
2186 906 L
2180 902 L
2174 897 L
2169 892 L
2163 888 L
2157 883 L
2152 878 L
2146 874 L
2140 869 L
2135 865 L
2129 860 L
2124 856 L
2118 851 L
2112 847 L
2107 842 L
2101 838 L
currentpoint stroke M
2095 833 L
2090 829 L
2084 824 L
2078 820 L
2073 816 L
2067 811 L
2061 807 L
2056 803 L
2050 798 L
2044 794 L
2039 790 L
2033 785 L
2028 781 L
2022 777 L
2016 773 L
2011 768 L
2005 764 L
1999 760 L
1994 756 L
1988 752 L
1982 747 L
1977 743 L
1971 739 L
1965 735 L
1960 731 L
1954 727 L
1949 723 L
1943 719 L
1937 715 L
1932 710 L
1926 706 L
1920 702 L
1915 698 L
1909 694 L
1903 690 L
1898 686 L
1892 682 L
1886 678 L
1881 674 L
1875 671 L
1869 667 L
1864 663 L
1858 659 L
1853 655 L
1847 651 L
1841 647 L
1836 643 L
1830 639 L
1824 635 L
1819 631 L
1813 628 L
1807 624 L
1802 620 L
1796 616 L
1790 612 L
1785 608 L
1779 604 L
1774 600 L
1768 597 L
1762 593 L
1757 589 L
1751 585 L
1751 585 L
1745 584 L
1740 583 L
1734 582 L
1728 581 L
1723 580 L
1717 579 L
1711 578 L
1706 577 L
1700 576 L
1695 575 L
1689 574 L
1683 573 L
1678 572 L
1672 571 L
1666 569 L
1661 568 L
1655 567 L
1649 566 L
1644 565 L
1638 564 L
1632 563 L
1627 562 L
1621 561 L
1616 560 L
1610 559 L
1604 558 L
1599 557 L
1593 556 L
1587 555 L
1582 554 L
1576 553 L
1570 552 L
1565 551 L
1559 550 L
1553 549 L
1548 548 L
1542 547 L
1536 547 L
1531 546 L
1525 545 L
1520 544 L
1514 543 L
1508 542 L
1503 541 L
1497 540 L
1491 539 L
1486 538 L
1480 537 L
1474 536 L
1469 535 L
1463 534 L
1457 534 L
1452 533 L
1446 532 L
1440 531 L
1435 530 L
1429 529 L
1424 528 L
1418 527 L
1412 526 L
1407 526 L
1401 525 L
1395 524 L
1390 523 L
1384 522 L
1378 521 L
1373 521 L
1367 520 L
1362 519 L
1356 518 L
1350 517 L
1345 516 L
1339 515 L
1333 515 L
1328 514 L
1322 513 L
1316 512 L
1311 511 L
1305 511 L
1299 510 L
1294 509 L
1288 508 L
1283 507 L
1277 507 L
1271 506 L
1266 505 L
1260 504 L
1254 504 L
1249 503 L
1243 502 L
1237 501 L
1232 501 L
1226 500 L
1220 499 L
1215 498 L
1209 498 L
1203 497 L
1198 496 L
1192 495 L
1187 495 L
1181 494 L
1175 493 L
1170 493 L
1164 492 L
1158 491 L
1153 490 L
1147 490 L
1141 489 L
1136 488 L
1130 488 L
1124 487 L
1119 486 L
1113 486 L
1107 485 L
1102 484 L
1096 484 L
1091 483 L
1085 482 L
1079 482 L
1074 481 L
1068 480 L
1062 480 L
1057 479 L
1051 478 L
1045 478 L
1040 477 L
1034 477 L
1029 476 L
1023 475 L
1017 475 L
1012 474 L
1006 473 L
1000 473 L
995 472 L
989 472 L
983 471 L
978 470 L
972 470 L
966 469 L
961 469 L
955 468 L
950 468 L
944 467 L
938 466 L
933 466 L
927 465 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12 32 12] 0 setdash M
2643 1354 M 2637 1341 L
2631 1329 L
2626 1316 L
2620 1304 L
2614 1292 L
2609 1279 L
2603 1267 L
2598 1255 L
2592 1243 L
2586 1230 L
2581 1219 L
2575 1207 L
2569 1195 L
2564 1183 L
2558 1172 L
2552 1160 L
2547 1149 L
2541 1138 L
2536 1127 L
2530 1116 L
2524 1105 L
2519 1094 L
2513 1084 L
2507 1073 L
2502 1063 L
2496 1053 L
2490 1043 L
2485 1033 L
2479 1023 L
2473 1013 L
2468 1004 L
2462 994 L
2457 984 L
2451 975 L
2445 965 L
2440 956 L
2434 947 L
2428 938 L
2423 929 L
2417 919 L
2411 910 L
2406 901 L
2400 892 L
2394 883 L
2389 874 L
2383 865 L
2377 856 L
2372 848 L
2366 839 L
2361 830 L
2355 821 L
2349 812 L
2344 803 L
2338 794 L
2332 785 L
2327 776 L
2321 767 L
2315 758 L
2310 749 L
2304 740 L
2298 732 L
2293 723 L
2287 714 L
2281 705 L
2276 696 L
2270 687 L
2265 678 L
2259 669 L
2253 660 L
2248 651 L
2242 642 L
2242 633 L
2236 631 L
2231 629 L
2225 627 L
2219 626 L
2214 624 L
2208 622 L
2202 620 L
2197 619 L
2191 617 L
2186 615 L
2180 613 L
2174 612 L
2169 610 L
2163 608 L
2157 606 L
2152 605 L
2146 603 L
2140 601 L
2135 599 L
currentpoint stroke M
2129 598 L
2124 596 L
2118 594 L
2112 593 L
2107 591 L
2101 589 L
2095 588 L
2090 586 L
2084 585 L
2078 583 L
2073 581 L
2067 580 L
2061 578 L
2056 577 L
2050 575 L
2044 574 L
2039 572 L
2033 571 L
2028 570 L
2022 568 L
2016 567 L
2011 565 L
2005 564 L
1999 562 L
1994 561 L
1988 560 L
1982 558 L
1977 557 L
1971 556 L
1965 554 L
1960 553 L
1954 552 L
1949 550 L
1943 549 L
1937 548 L
1932 547 L
1926 545 L
1920 544 L
1915 543 L
1909 541 L
1903 540 L
1898 539 L
1892 538 L
1886 536 L
1881 535 L
1875 534 L
1869 533 L
1864 532 L
1858 530 L
1853 529 L
1847 528 L
1841 527 L
1836 526 L
1830 525 L
1824 524 L
1819 522 L
1813 521 L
1807 520 L
1802 519 L
1796 518 L
1790 517 L
1785 516 L
1779 515 L
1774 514 L
1768 513 L
1762 512 L
1757 511 L
1751 510 L
1745 509 L
1740 508 L
1734 507 L
1728 506 L
1723 505 L
1717 504 L
1711 503 L
1706 502 L
1700 501 L
1695 500 L
1689 499 L
1683 498 L
1678 497 L
1672 496 L
1666 495 L
1661 494 L
1655 494 L
1649 493 L
1644 492 L
1638 491 L
1632 490 L
1627 489 L
1621 488 L
1616 487 L
1610 487 L
1604 486 L
1599 485 L
1593 484 L
1587 483 L
1582 483 L
1576 482 L
1570 481 L
1565 480 L
1559 479 L
1553 479 L
1548 478 L
1542 477 L
1536 476 L
1531 475 L
1525 475 L
1520 474 L
1514 473 L
1508 473 L
1503 472 L
1497 471 L
1491 470 L
1486 470 L
1480 469 L
1474 468 L
1469 468 L
1463 467 L
1457 466 L
1452 465 L
1446 465 L
1440 464 L
1435 463 L
1429 463 L
1424 462 L
1418 462 L
1412 461 L
1407 460 L
1401 460 L
1395 459 L
1390 458 L
1384 458 L
1378 457 L
1373 457 L
1367 456 L
1362 455 L
1356 455 L
1350 454 L
1345 454 L
1339 453 L
1333 452 L
1328 452 L
1322 451 L
1316 451 L
1311 450 L
1305 450 L
1299 449 L
1294 449 L
1288 448 L
1283 448 L
1277 447 L
1271 447 L
1266 446 L
1260 446 L
1254 445 L
1249 445 L
1243 444 L
1237 444 L
1232 443 L
1226 443 L
1220 442 L
1215 442 L
1209 441 L
1203 441 L
1198 440 L
1192 440 L
1187 439 L
1181 439 L
1175 438 L
1170 438 L
1164 438 L
1158 437 L
1153 437 L
1147 436 L
1141 436 L
1136 435 L
1130 435 L
1124 435 L
1119 434 L
1113 434 L
1107 434 L
1102 433 L
1096 433 L
1091 432 L
1085 432 L
1079 432 L
1074 431 L
1068 431 L
1062 430 L
1057 430 L
1051 430 L
1045 429 L
1040 429 L
1034 429 L
1029 428 L
1023 428 L
1017 428 L
1012 427 L
1006 427 L
1000 427 L
995 426 L
989 426 L
983 426 L
978 425 L
972 425 L
966 425 L
961 424 L
955 424 L
950 424 L
944 424 L
938 423 L
933 423 L
927 423 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2733 1354 M 2643 1354 L
2637 1356 L
2631 1357 L
2626 1359 L
2620 1361 L
2614 1363 L
2609 1364 L
2603 1366 L
2598 1368 L
2592 1370 L
2586 1372 L
2581 1374 L
2575 1376 L
2569 1378 L
2564 1380 L
2558 1383 L
2552 1385 L
2552 1385 L
2524 1400 L
2496 1414 L
2468 1429 L
2440 1443 L
2411 1457 L
2383 1472 L
2355 1486 L
2327 1501 L
2298 1515 L
2270 1530 L
2242 1544 L
2242 543 L
2236 542 L
2231 540 L
2225 539 L
2219 538 L
2214 536 L
2208 535 L
2202 533 L
2197 532 L
2191 531 L
2186 529 L
2180 528 L
2174 526 L
2169 525 L
2163 524 L
2157 522 L
2152 521 L
2146 520 L
2140 518 L
2135 517 L
2129 516 L
2124 514 L
2118 513 L
2112 512 L
2107 510 L
2101 509 L
2095 508 L
2090 507 L
2084 506 L
2078 504 L
2073 503 L
2067 502 L
2061 501 L
2056 500 L
2050 499 L
2044 498 L
2039 497 L
2033 496 L
2028 495 L
2022 494 L
2016 493 L
2011 492 L
2005 491 L
1999 490 L
1994 489 L
1988 488 L
1982 487 L
1977 486 L
1971 485 L
1965 484 L
1960 483 L
1954 482 L
1949 482 L
1943 481 L
1937 480 L
1932 479 L
1926 478 L
currentpoint stroke M
1920 477 L
1915 476 L
1909 476 L
1903 475 L
1898 474 L
1892 473 L
1886 472 L
1881 472 L
1875 471 L
1869 470 L
1864 469 L
1858 469 L
1853 468 L
1847 467 L
1841 466 L
1836 466 L
1830 465 L
1824 464 L
1819 464 L
1813 463 L
1807 462 L
1802 462 L
1796 461 L
1790 460 L
1785 460 L
1779 459 L
1774 458 L
1768 458 L
1762 457 L
1757 456 L
1751 456 L
1745 455 L
1740 455 L
1734 454 L
1728 453 L
1723 453 L
1717 452 L
1711 452 L
1706 451 L
1700 451 L
1695 450 L
1689 449 L
1683 449 L
1678 448 L
1672 448 L
1666 447 L
1661 447 L
1655 446 L
1649 446 L
1644 445 L
1638 445 L
1632 444 L
1627 444 L
1621 443 L
1616 443 L
1610 442 L
1604 442 L
1599 442 L
1593 441 L
1587 441 L
1582 440 L
1576 440 L
1570 439 L
1565 439 L
1559 438 L
1553 438 L
1548 438 L
1542 437 L
1536 437 L
1531 436 L
1525 436 L
1520 436 L
1514 435 L
1508 435 L
1503 434 L
1497 434 L
1491 434 L
1486 433 L
1480 433 L
1474 432 L
1469 432 L
1463 432 L
1457 431 L
1452 431 L
1446 431 L
1440 430 L
1435 430 L
1429 430 L
1424 429 L
1418 429 L
1412 429 L
1407 428 L
1401 428 L
1395 428 L
1390 427 L
1384 427 L
1378 427 L
1373 426 L
1367 426 L
1362 426 L
1356 425 L
1350 425 L
1345 425 L
1339 425 L
1333 424 L
1328 424 L
1322 424 L
1316 423 L
1311 423 L
1305 423 L
1299 423 L
1294 422 L
1288 422 L
1283 422 L
1277 422 L
1271 421 L
1266 421 L
1260 421 L
1254 421 L
1249 420 L
1243 420 L
1237 420 L
1232 420 L
1226 419 L
1220 419 L
1215 419 L
1209 419 L
1203 418 L
1198 418 L
1192 418 L
1187 418 L
1181 418 L
1175 417 L
1170 417 L
1164 417 L
1158 417 L
1153 417 L
1147 416 L
1141 416 L
1136 416 L
1130 416 L
1124 416 L
1119 415 L
1113 415 L
1107 415 L
1102 415 L
1096 415 L
1091 414 L
1085 414 L
1079 414 L
1074 414 L
1068 414 L
1062 414 L
1057 413 L
1051 413 L
1045 413 L
1040 413 L
1034 413 L
1029 413 L
1023 412 L
1017 412 L
1012 412 L
1006 412 L
1000 412 L
995 412 L
989 411 L
983 411 L
978 411 L
972 411 L
966 411 L
961 411 L
955 411 L
950 410 L
944 410 L
938 410 L
933 410 L
927 410 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
515 751 M 508 754 M 502 760 L
498 767 L
498 773 L
502 779 L
505 783 L
514 786 L
527 786 L
540 783 L
566 773 L
505 757 M 502 763 L
502 776 L
505 783 L
498 808 M 508 805 L
514 802 L
537 786 L
553 776 L
566 770 L
498 805 M 508 802 L
514 799 L
537 786 L
463 850 M 469 844 L
479 837 L
492 831 L
508 828 L
521 828 L
537 831 L
550 837 L
559 844 L
566 850 L
469 844 M 482 837 L
492 834 L
508 831 L
521 831 L
537 834 L
547 837 L
559 844 L
476 889 M 543 889 L
476 892 M 543 892 L
476 870 M 495 866 L
476 866 L
476 915 L
495 915 L
476 911 L
543 879 M 543 902 L
463 931 M 469 937 L
479 944 L
492 950 L
508 953 L
521 953 L
537 950 L
550 944 L
559 937 L
566 931 L
469 937 M 482 944 L
492 947 L
508 950 L
521 950 L
537 947 L
546 944 L
559 937 L
463 1031 M 566 973 L
508 1040 M 501 1047 L
498 1053 L
498 1060 L
501 1066 L
504 1069 L
514 1072 L
527 1072 L
540 1069 L
566 1060 L
504 1043 M 501 1050 L
501 1063 L
504 1069 L
498 1095 M 508 1092 L
514 1089 L
537 1072 L
553 1063 L
566 1056 L
498 1092 M 508 1089 L
514 1085 L
537 1072 L
462 1137 M 469 1130 L
478 1124 L
491 1117 L
507 1114 L
520 1114 L
536 1117 L
549 1124 L
559 1130 L
565 1137 L
469 1130 M 482 1124 L
491 1121 L
507 1117 L
520 1117 L
536 1121 L
546 1124 L
559 1130 L
475 1175 M 543 1175 L
475 1179 M 543 1179 L
475 1156 M 494 1153 L
475 1153 L
475 1201 L
494 1201 L
475 1198 L
543 1166 M 543 1188 L
541 1237 M 543 1235 L
545 1237 L
543 1239 L
541 1239 L
537 1235 L
535 1231 L
535 1225 L
537 1219 L
541 1215 L
547 1213 L
551 1213 L
556 1215 L
560 1219 L
562 1225 L
562 1229 L
560 1235 L
556 1239 L
535 1225 M 537 1221 L
currentpoint stroke M
541 1217 L
547 1215 L
551 1215 L
556 1217 L
560 1221 L
562 1225 L
462 1254 M 469 1260 L
478 1267 L
491 1273 L
507 1276 L
520 1276 L
536 1273 L
549 1267 L
559 1260 L
565 1254 L
469 1260 M 481 1267 L
491 1270 L
507 1273 L
520 1273 L
536 1270 L
546 1267 L
559 1260 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1715 208 M 1744 247 M 1744 179 L
1747 247 M 1747 179 L
1725 247 M 1721 227 L
1721 247 L
1770 247 L
1770 227 L
1766 247 L
1734 179 M 1757 179 L
1841 259 M 1783 156 L
1876 247 M 1876 179 L
1879 247 M 1879 179 L
1857 247 M 1853 227 L
1853 247 L
1902 247 L
1902 227 L
1899 247 L
1866 179 M 1889 179 L
1937 181 M 1935 179 L
1937 177 L
1939 179 L
1939 181 L
1935 185 L
1931 187 L
1926 187 L
1920 185 L
1916 181 L
1914 175 L
1914 171 L
1916 165 L
1920 162 L
1926 160 L
1929 160 L
1935 162 L
1939 165 L
1926 187 M 1922 185 L
1918 181 L
1916 175 L
1916 171 L
1918 165 L
1922 162 L
1926 160 L
currentpoint stroke [] 0 setdash M
1017 1449 M 1017 1354 M stroke
showpage
